Large-Scale Numerical Evidence for Bose Condensation in the S=1 Antiferromagnetic Chain in a Strong Field

Using the recently proposed density matrix renormalization group technique we show that the magnons in the S=1 antiferromagnetic Heisenberg chain effectively behaves as bosons that condense at a critical field h_c.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%% Figure 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% This is Figure 1 for the paper entitled
%% "Large-Scale Numerical Evidence for Bose Condensation in
%% the S=1 Antiferromagnetic Chain in a Strong Field"
%% by E. S. Sorensen and I. Affleck
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 80 600 translate
CS [] 0 setdash M
CS M 2 0.5 add setlinewidth
 0 0 0 C
CS M 2 0.5 add setlinewidth
387 482 M 395 486 L
400 495 L
400 505 L
395 513 L
387 518 L
377 518 L
369 513 L
364 505 L
364 495 M 369 486 L
377 482 L
387 482 L
405 380 M 414 384 L
418 393 L
418 402 L
414 411 L
405 416 L
395 416 L
387 411 L
382 402 L
382 393 L
387 384 L
395 380 L
405 380 L
423 423 M 432 428 L
436 436 L
436 446 L
432 454 L
423 459 L
413 459 L
405 454 L
400 446 L
400 436 L
405 428 L
413 423 L
423 423 L
441 444 M 450 449 L
454 457 L
454 467 L
450 476 L
441 480 L
432 480 L
423 476 L
418 467 L
418 457 L
423 449 L
432 444 L
441 444 L
459 410 M 468 415 L
472 423 L
472 433 L
468 441 L
459 446 L
450 446 L
441 441 L
436 433 L
436 423 L
441 415 L
450 410 L
459 410 L
477 496 M 486 501 L
491 509 L
491 519 L
486 527 L
477 532 L
468 532 L
459 527 L
454 519 L
454 509 L
459 501 L
468 496 L
477 496 L
495 410 M 504 414 L
509 423 L
509 433 L
504 441 L
495 446 L
486 446 L
477 441 L
472 433 L
472 423 L
477 414 L
486 410 L
495 410 L
513 553 M 522 558 L
527 567 L
527 576 L
522 585 L
513 590 L
504 590 L
495 585 L
491 576 L
491 567 L
495 558 L
504 553 L
513 553 L
531 424 M 540 429 L
545 437 L
545 447 L
540 455 L
531 460 L
522 460 L
513 455 L
509 447 L
509 437 L
513 429 L
522 424 L
531 424 L
550 614 M 558 619 L
563 627 L
563 637 L
558 645 L
550 650 L
540 650 L
531 645 L
527 637 L
527 627 L
531 619 L
540 614 L
550 614 L
568 453 M 576 458 L
581 466 L
581 476 L
576 484 L
568 489 L
558 489 L
549 484 L
545 476 L
545 466 L
549 458 L
558 453 L
568 453 L
586 675 M 594 680 L
599 688 L
599 698 L
594 707 L
586 711 L
576 711 L
568 707 L
563 698 L
563 688 L
568 680 L
576 675 L
586 675 L
604 496 M 612 501 L
617 509 L
617 519 L
612 527 L
604 532 L
594 532 L
586 527 L
581 519 L
581 509 L
586 501 L
594 496 L
604 496 L
622 737 M 630 742 L
635 751 L
635 760 L
630 769 L
622 773 L
612 773 L
604 769 L
599 760 L
599 751 L
604 742 L
612 737 L
622 737 L
640 552 M 648 557 L
653 565 L
653 575 L
648 583 L
640 588 L
630 588 L
622 583 L
617 575 L
617 565 L
622 557 L
630 552 L
640 552 L
658 800 M 666 805 L
671 813 L
671 823 L
666 831 L
658 836 L
648 836 L
640 831 L
635 823 L
635 813 L
640 805 L
648 800 L
658 800 L
676 618 M 684 623 L
689 632 L
689 641 L
684 650 L
676 654 L
666 654 L
658 650 L
653 641 L
653 632 L
658 623 L
666 618 L
676 618 L
694 864 M 702 869 L
707 877 L
707 887 L
702 895 L
694 900 L
684 900 L
676 895 L
671 887 L
671 877 L
676 869 L
684 864 L
694 864 L
712 693 M 720 698 L
725 707 L
725 716 L
720 725 L
712 729 L
702 729 L
694 725 L
689 716 L
689 707 L
694 698 L
702 693 L
712 693 L
730 929 M 738 933 L
743 942 L
743 952 L
738 960 L
730 965 L
720 965 L
712 960 L
707 952 L
707 942 L
712 933 L
720 929 L
730 929 L
748 774 M 757 779 L
761 788 L
761 797 L
757 806 L
748 810 L
738 810 L
730 806 L
725 797 L
725 788 L
730 779 L
738 774 L
748 774 L
766 994 M 775 999 L
779 1008 L
779 1017 L
775 1026 L
766 1031 L
756 1031 L
748 1026 L
743 1017 L
743 1008 L
748 999 L
756 994 L
766 994 L
784 859 M 793 864 L
797 873 L
797 882 L
793 891 L
784 895 L
775 895 L
766 891 L
761 882 L
761 873 L
766 864 L
775 859 L
784 859 L
802 1061 M 811 1066 L
815 1074 L
815 1084 L
811 1093 L
802 1097 L
793 1097 L
784 1093 L
779 1084 L
779 1074 L
784 1066 L
793 1061 L
802 1061 L
820 946 M 829 951 L
834 960 L
834 969 L
829 978 L
820 983 L
811 983 L
802 978 L
797 969 L
797 960 L
802 951 L
811 946 L
820 946 L
838 1129 M 847 1133 L
CS M
852 1142 L
852 1151 L
847 1160 L
838 1165 L
829 1165 L
820 1160 L
815 1151 L
815 1142 L
820 1133 L
829 1129 L
838 1129 L
856 1034 M 865 1038 L
870 1047 L
870 1057 L
865 1065 L
856 1070 L
847 1070 L
838 1065 L
834 1057 L
834 1047 L
838 1038 L
847 1034 L
856 1034 L
874 1196 M 883 1200 L
888 1209 L
888 1219 L
883 1227 L
874 1232 L
865 1232 L
856 1227 L
852 1219 L
852 1209 L
856 1200 L
865 1196 L
874 1196 L
893 1119 M 901 1124 L
906 1133 L
906 1142 L
901 1151 L
893 1156 L
883 1156 L
874 1151 L
870 1142 L
870 1133 L
874 1124 L
883 1119 L
893 1119 L
911 1262 M 919 1267 L
924 1275 L
924 1285 L
919 1293 L
911 1298 L
901 1298 L
892 1293 L
888 1285 L
888 1275 L
892 1267 L
901 1262 L
911 1262 L
929 1202 M 937 1207 L
942 1215 L
942 1225 L
937 1233 L
929 1238 L
919 1238 L
911 1233 L
906 1225 L
906 1215 L
911 1207 L
919 1202 L
929 1202 L
947 1326 M 955 1331 L
960 1339 L
960 1349 L
955 1357 L
947 1362 L
937 1362 L
929 1357 L
924 1349 L
924 1339 L
929 1331 L
937 1326 L
947 1326 L
965 1281 M 973 1286 L
978 1294 L
978 1304 L
973 1312 L
965 1317 L
955 1317 L
947 1312 L
942 1304 L
942 1294 L
947 1286 L
955 1281 L
965 1281 L
983 1387 M 991 1392 L
996 1400 L
996 1410 L
991 1418 L
983 1423 L
973 1423 L
965 1418 L
960 1410 L
960 1400 L
965 1392 L
973 1387 L
983 1387 L
1001 1354 M 1009 1359 L
1014 1367 L
1014 1377 L
1009 1385 L
1001 1390 L
991 1390 L
983 1385 L
978 1377 L
978 1367 L
983 1359 L
991 1354 L
1001 1354 L
1019 1444 M 1027 1449 L
1032 1457 L
1032 1467 L
1027 1475 L
1019 1480 L
1009 1480 L
1001 1475 L
996 1467 L
996 1457 L
1001 1449 L
1009 1444 L
1019 1444 L
1037 1421 M 1045 1426 L
1050 1434 L
1050 1444 L
1045 1452 L
1037 1457 L
1027 1457 L
1019 1452 L
1014 1444 L
1014 1434 L
1019 1426 L
1027 1421 L
1037 1421 L
1055 1496 M 1063 1501 L
1068 1509 L
1068 1519 L
1063 1527 L
1055 1532 L
1045 1532 L
1037 1527 L
1032 1519 L
1032 1509 L
1037 1501 L
1045 1496 L
1055 1496 L
1073 1480 M 1081 1485 L
1086 1494 L
1086 1503 L
1081 1512 L
1073 1517 L
1063 1517 L
1055 1512 L
1050 1503 L
1050 1494 L
1055 1485 L
1063 1480 L
1073 1480 L
1091 1542 M 1099 1547 L
1104 1555 L
1104 1565 L
1099 1573 L
1091 1578 L
1081 1578 L
1073 1573 L
1068 1565 L
1068 1555 L
1073 1547 L
1081 1542 L
1091 1542 L
1109 1532 M 1118 1537 L
1122 1545 L
1122 1555 L
1118 1563 L
1109 1568 L
1099 1568 L
1091 1563 L
1086 1555 L
1086 1545 L
1091 1537 L
1099 1532 L
1109 1532 L
1127 1581 M 1136 1586 L
1140 1594 L
1140 1604 L
1136 1612 L
1127 1617 L
1118 1617 L
1109 1612 L
1104 1604 L
1104 1594 L
1109 1586 L
1118 1581 L
1127 1581 L
1145 1575 M 1154 1580 L
1159 1588 L
1159 1598 L
1154 1606 L
1145 1611 L
1136 1611 L
1127 1606 L
1122 1598 L
1122 1588 L
1127 1580 L
1136 1575 L
1145 1575 L
1163 1612 M 1172 1617 L
1177 1625 L
1177 1635 L
1172 1643 L
1163 1648 L
1154 1648 L
1145 1643 L
1140 1635 L
1140 1625 L
1145 1617 L
1154 1612 L
1163 1612 L
1181 1609 M 1190 1614 L
1195 1622 L
1195 1632 L
1190 1640 L
1181 1645 L
1172 1645 L
1163 1640 L
1159 1632 L
1159 1622 L
1163 1614 L
1172 1609 L
1181 1609 L
1199 1635 M 1208 1640 L
1213 1648 L
1213 1658 L
1208 1666 L
1199 1671 L
1190 1671 L
1181 1666 L
1177 1658 L
1177 1648 L
1181 1640 L
1190 1635 L
1199 1635 L
1218 1633 M 1226 1638 L
1231 1646 L
1231 1656 L
1226 1664 L
1218 1669 L
1208 1669 L
1199 1664 L
1195 1656 L
1195 1646 L
1199 1638 L
1208 1633 L
1218 1633 L
1236 1649 M 1244 1653 L
1249 1662 L
1249 1671 L
1244 1680 L
1236 1685 L
1226 1685 L
1218 1680 L
1213 1671 L
1213 1662 L
1218 1653 L
1226 1649 L
1236 1649 L
1254 1648 M 1262 1653 L
1267 1661 L
1267 1671 L
1262 1679 L
1254 1684 L
1244 1684 L
1236 1679 L
1231 1671 L
1231 1661 L
1236 1653 L
1244 1648 L
1254 1648 L
1272 1653 M 1280 1658 L
1285 1666 L
1285 1676 L
1280 1684 L
1272 1689 L
1262 1689 L
1254 1684 L
1249 1676 L
1249 1666 L
1254 1658 L
1262 1653 L
1272 1653 L
1290 1653 M 1298 1658 L
CS M
1303 1666 L
1303 1676 L
1298 1684 L
1290 1689 L
1280 1689 L
1272 1684 L
1267 1676 L
1267 1666 L
1272 1658 L
1280 1653 L
1290 1653 L
1308 1648 M 1316 1653 L
1321 1661 L
1321 1671 L
1316 1679 L
1308 1684 L
1298 1684 L
1290 1679 L
1285 1671 L
1285 1661 L
1290 1653 L
1298 1648 L
1308 1648 L
1326 1649 M 1334 1653 L
1339 1662 L
1339 1671 L
1334 1680 L
1326 1685 L
1316 1685 L
1308 1680 L
1303 1671 L
1303 1662 L
1308 1653 L
1316 1649 L
1326 1649 L
1344 1633 M 1352 1638 L
1357 1646 L
1357 1656 L
1352 1664 L
1344 1669 L
1334 1669 L
1326 1664 L
1321 1656 L
1321 1646 L
1326 1638 L
1334 1633 L
1344 1633 L
1362 1635 M 1370 1640 L
1375 1648 L
1375 1658 L
1370 1666 L
1362 1671 L
1352 1671 L
1344 1666 L
1339 1658 L
1339 1648 L
1344 1640 L
1352 1635 L
1362 1635 L
1380 1609 M 1388 1614 L
1393 1622 L
1393 1632 L
1388 1640 L
1380 1645 L
1370 1645 L
1362 1640 L
1357 1632 L
1357 1622 L
1362 1614 L
1370 1609 L
1380 1609 L
1398 1612 M 1406 1617 L
1411 1625 L
1411 1635 L
1406 1643 L
1398 1648 L
1388 1648 L
1380 1643 L
1375 1635 L
1375 1625 L
1380 1617 L
1388 1612 L
1398 1612 L
1416 1575 M 1425 1580 L
1429 1588 L
1429 1598 L
1425 1606 L
1416 1611 L
1406 1611 L
1398 1606 L
1393 1598 L
1393 1588 L
1398 1580 L
1406 1575 L
1416 1575 L
1434 1581 M 1443 1586 L
1447 1594 L
1447 1604 L
1443 1612 L
1434 1617 L
1424 1617 L
1416 1612 L
1411 1604 L
1411 1594 L
1416 1586 L
1424 1581 L
1434 1581 L
1452 1532 M 1461 1537 L
1465 1545 L
1465 1555 L
1461 1563 L
1452 1568 L
1443 1568 L
1434 1563 L
1429 1555 L
1429 1545 L
1434 1537 L
1443 1532 L
1452 1532 L
1470 1542 M 1479 1547 L
1484 1555 L
1484 1565 L
1479 1573 L
1470 1578 L
1461 1578 L
1452 1573 L
1447 1565 L
1447 1555 L
1452 1547 L
1461 1542 L
1470 1542 L
1488 1480 M 1497 1485 L
1502 1494 L
1502 1503 L
1497 1512 L
1488 1517 L
1479 1517 L
1470 1512 L
1465 1503 L
1465 1494 L
1470 1485 L
1479 1480 L
1488 1480 L
1506 1496 M 1515 1501 L
1520 1509 L
1520 1519 L
1515 1527 L
1506 1532 L
1497 1532 L
1488 1527 L
1484 1519 L
1484 1509 L
1488 1501 L
1497 1496 L
1506 1496 L
1524 1421 M 1533 1426 L
1538 1434 L
1538 1444 L
1533 1452 L
1524 1457 L
1515 1457 L
1506 1452 L
1502 1444 L
1502 1434 L
1506 1426 L
1515 1421 L
1524 1421 L
1543 1444 M 1551 1449 L
1556 1457 L
1556 1467 L
1551 1475 L
1543 1480 L
1533 1480 L
1524 1475 L
1520 1467 L
1520 1457 L
1524 1449 L
1533 1444 L
1543 1444 L
1561 1354 M 1569 1359 L
1574 1367 L
1574 1377 L
1569 1385 L
1561 1390 L
1551 1390 L
1542 1385 L
1538 1377 L
1538 1367 L
1542 1359 L
1551 1354 L
1561 1354 L
1579 1387 M 1587 1392 L
1592 1400 L
1592 1410 L
1587 1418 L
1579 1423 L
1569 1423 L
1561 1418 L
1556 1410 L
1556 1400 L
1561 1392 L
1569 1387 L
1579 1387 L
1597 1281 M 1605 1286 L
1610 1294 L
1610 1304 L
1605 1312 L
1597 1317 L
1587 1317 L
1579 1312 L
1574 1304 L
1574 1294 L
1579 1286 L
1587 1281 L
1597 1281 L
1615 1326 M 1623 1331 L
1628 1339 L
1628 1349 L
1623 1357 L
1615 1362 L
1605 1362 L
1597 1357 L
1592 1349 L
1592 1339 L
1597 1331 L
1605 1326 L
1615 1326 L
1633 1202 M 1641 1207 L
1646 1215 L
1646 1225 L
1641 1233 L
1633 1238 L
1623 1238 L
1615 1233 L
1610 1225 L
1610 1215 L
1615 1207 L
1623 1202 L
1633 1202 L
1651 1262 M 1659 1267 L
1664 1275 L
1664 1285 L
1659 1293 L
1651 1298 L
1641 1298 L
1633 1293 L
1628 1285 L
1628 1275 L
1633 1267 L
1641 1262 L
1651 1262 L
1669 1119 M 1677 1124 L
1682 1133 L
1682 1142 L
1677 1151 L
1669 1156 L
1659 1156 L
1651 1151 L
1646 1142 L
1646 1133 L
1651 1124 L
1659 1119 L
1669 1119 L
1687 1196 M 1695 1200 L
1700 1209 L
1700 1219 L
1695 1227 L
1687 1232 L
1677 1232 L
1669 1227 L
1664 1219 L
1664 1209 L
1669 1200 L
1677 1196 L
1687 1196 L
1705 1034 M 1713 1038 L
1718 1047 L
1718 1057 L
1713 1065 L
1705 1070 L
1695 1070 L
1687 1065 L
1682 1057 L
1682 1047 L
1687 1038 L
1695 1034 L
1705 1034 L
1723 1129 M 1731 1133 L
1736 1142 L
1736 1151 L
1731 1160 L
1723 1165 L
1713 1165 L
1705 1160 L
1700 1151 L
1700 1142 L
1705 1133 L
1713 1129 L
1723 1129 L
1741 946 M 1749 951 L
CS M
1754 960 L
1754 969 L
1749 978 L
1741 983 L
1731 983 L
1723 978 L
1718 969 L
1718 960 L
1723 951 L
1731 946 L
1741 946 L
1759 1061 M 1768 1066 L
1772 1074 L
1772 1084 L
1768 1093 L
1759 1097 L
1749 1097 L
1741 1093 L
1736 1084 L
1736 1074 L
1741 1066 L
1749 1061 L
1759 1061 L
1777 859 M 1786 864 L
1790 873 L
1790 882 L
1786 891 L
1777 895 L
1767 895 L
1759 891 L
1754 882 L
1754 873 L
1759 864 L
1767 859 L
1777 859 L
1795 994 M 1804 999 L
1808 1008 L
1808 1017 L
1804 1026 L
1795 1031 L
1786 1031 L
1777 1026 L
1772 1017 L
1772 1008 L
1777 999 L
1786 994 L
1795 994 L
1813 774 M 1822 779 L
1826 788 L
1826 797 L
1822 806 L
1813 810 L
1804 810 L
1795 806 L
1790 797 L
1790 788 L
1795 779 L
1804 774 L
1813 774 L
1831 929 M 1840 933 L
1845 942 L
1845 952 L
1840 960 L
1831 965 L
1822 965 L
1813 960 L
1808 952 L
1808 942 L
1813 933 L
1822 929 L
1831 929 L
1849 693 M 1858 698 L
1863 707 L
1863 716 L
1858 725 L
1849 729 L
1840 729 L
1831 725 L
1827 716 L
1827 707 L
1831 698 L
1840 693 L
1849 693 L
1867 864 M 1876 869 L
1881 877 L
1881 887 L
1876 895 L
1867 900 L
1858 900 L
1849 895 L
1845 887 L
1845 877 L
1849 869 L
1858 864 L
1867 864 L
1886 618 M 1894 623 L
1899 632 L
1899 641 L
1894 650 L
1886 654 L
1876 654 L
1867 650 L
1863 641 L
1863 632 L
1867 623 L
1876 618 L
1886 618 L
1904 800 M 1912 805 L
1917 813 L
1917 823 L
1912 831 L
1904 836 L
1894 836 L
1885 831 L
1881 823 L
1881 813 L
1885 805 L
1894 800 L
1904 800 L
1922 552 M 1930 557 L
1935 565 L
1935 575 L
1930 583 L
1922 588 L
1912 588 L
1904 583 L
1899 575 L
1899 565 L
1904 557 L
1912 552 L
1922 552 L
1940 737 M 1948 742 L
1953 751 L
1953 760 L
1948 769 L
1940 773 L
1930 773 L
1922 769 L
1917 760 L
1917 751 L
1922 742 L
1930 737 L
1940 737 L
1958 496 M 1966 501 L
1971 509 L
1971 519 L
1966 527 L
1958 532 L
1948 532 L
1940 527 L
1935 519 L
1935 509 L
1940 501 L
1948 496 L
1958 496 L
1976 675 M 1984 680 L
1989 688 L
1989 698 L
1984 707 L
1976 711 L
1966 711 L
1958 707 L
1953 698 L
1953 688 L
1958 680 L
1966 675 L
1976 675 L
1994 453 M 2002 458 L
2007 466 L
2007 476 L
2002 484 L
1994 489 L
1984 489 L
1976 484 L
1971 476 L
1971 466 L
1976 458 L
1984 453 L
1994 453 L
2012 614 M 2020 619 L
2025 627 L
2025 637 L
2020 645 L
2012 650 L
2002 650 L
1994 645 L
1989 637 L
1989 627 L
1994 619 L
2002 614 L
2012 614 L
2030 424 M 2038 429 L
2043 437 L
2043 447 L
2038 455 L
2030 460 L
2020 460 L
2012 455 L
2007 447 L
2007 437 L
2012 429 L
2020 424 L
2030 424 L
2048 553 M 2056 558 L
2061 567 L
2061 576 L
2056 585 L
2048 590 L
2038 590 L
2030 585 L
2025 576 L
2025 567 L
2030 558 L
2038 553 L
2048 553 L
2066 410 M 2074 414 L
2079 423 L
2079 433 L
2074 441 L
2066 446 L
2056 446 L
2048 441 L
2043 433 L
2043 423 L
2048 414 L
2056 410 L
2066 410 L
2084 496 M 2092 501 L
2097 509 L
2097 519 L
2092 527 L
2084 532 L
2074 532 L
2066 527 L
2061 519 L
2061 509 L
2066 501 L
2074 496 L
2084 496 L
2102 410 M 2111 415 L
2115 423 L
2115 433 L
2111 441 L
2102 446 L
2092 446 L
2084 441 L
2079 433 L
2079 423 L
2084 415 L
2092 410 L
2102 410 L
2120 444 M 2129 449 L
2133 457 L
2133 467 L
2129 476 L
2120 480 L
2111 480 L
2102 476 L
2097 467 L
2097 457 L
2102 449 L
2111 444 L
2120 444 L
2138 423 M 2147 428 L
2151 436 L
2151 446 L
2147 454 L
2138 459 L
2129 459 L
2120 454 L
2115 446 L
2115 436 L
2120 428 L
2129 423 L
2138 423 L
2156 380 M 2165 384 L
2170 393 L
2170 402 L
2165 411 L
2156 416 L
2147 416 L
2138 411 L
2133 402 L
2133 393 L
2138 384 L
2147 380 L
2156 380 L
2174 482 M 2183 486 L
2188 495 L
2188 505 L
2183 513 L
2174 518 L
2165 518 L
2156 513 L
2151 505 L
2151 495 L
2156 486 L
2165 482 L
2174 482 L
382 427 M 400 428 L
CS M
418 432 L
436 439 L
454 447 L
473 459 L
491 473 L
509 489 L
527 507 L
545 528 L
563 551 L
581 576 L
599 602 L
617 631 L
635 662 L
653 694 L
671 727 L
689 762 L
707 798 L
725 836 L
743 874 L
761 912 L
779 952 L
797 992 L
816 1032 L
834 1072 L
852 1112 L
870 1153 L
888 1192 L
906 1231 L
924 1270 L
942 1308 L
960 1344 L
978 1380 L
996 1414 L
1014 1447 L
1032 1478 L
1050 1508 L
1068 1536 L
1086 1561 L
1104 1585 L
1122 1607 L
1140 1627 L
1159 1644 L
1177 1659 L
1195 1672 L
1213 1682 L
1231 1689 L
1249 1694 L
1267 1697 L
1285 1697 L
1303 1694 L
1321 1689 L
1339 1682 L
1357 1672 L
1375 1659 L
1393 1644 L
1411 1627 L
1429 1607 L
1447 1585 L
1466 1561 L
1484 1536 L
1502 1508 L
1520 1478 L
1538 1447 L
1556 1414 L
1574 1380 L
1592 1344 L
1610 1308 L
1628 1270 L
1646 1231 L
1664 1192 L
1682 1153 L
1700 1112 L
1718 1072 L
1736 1032 L
1754 992 L
1772 952 L
1790 912 L
1808 874 L
1827 836 L
1845 798 L
1863 762 L
1881 727 L
1899 694 L
1917 662 L
1935 631 L
1953 602 L
1971 576 L
1989 551 L
2007 528 L
2025 507 L
2043 489 L
2061 473 L
2079 459 L
2097 447 L
2115 439 L
2133 432 L
2151 428 L
2170 427 L
CS [32 24] 0 setdash M
CS M 3 0.5 add setlinewidth
373 427 M 391 428 L
409 429 L
427 432 L
445 436 L
463 440 L
481 446 L
500 453 L
518 460 L
536 469 L
554 479 L
572 489 L
590 500 L
608 512 L
626 525 L
644 538 L
662 552 L
680 567 L
698 582 L
716 598 L
734 614 L
752 630 L
770 646 L
788 663 L
806 680 L
825 697 L
843 713 L
861 730 L
879 747 L
897 763 L
915 779 L
933 795 L
951 810 L
969 825 L
987 839 L
1005 853 L
1023 866 L
1041 878 L
1059 890 L
1077 901 L
1095 911 L
1113 920 L
1131 928 L
1150 935 L
1168 942 L
1186 947 L
1204 951 L
1222 954 L
1240 956 L
1258 957 L
1276 957 L
1294 956 L
1312 954 L
1330 951 L
1348 947 L
1366 942 L
1384 935 L
1402 928 L
1420 920 L
1438 911 L
1456 901 L
1474 890 L
1493 878 L
1511 866 L
1529 853 L
1547 839 L
1565 825 L
1583 810 L
1601 795 L
1619 779 L
1637 763 L
1655 747 L
1673 730 L
1691 713 L
1709 697 L
1727 680 L
1745 663 L
1763 646 L
1781 630 L
1799 614 L
1818 598 L
1836 582 L
1854 567 L
1872 552 L
1890 538 L
1908 525 L
1926 512 L
1944 500 L
1962 489 L
1980 479 L
1998 469 L
2016 460 L
2034 453 L
2052 446 L
2070 440 L
2088 436 L
2106 432 L
2124 429 L
2143 428 L
2161 427 L
CS M 2 0.5 add setlinewidth
CS [] 0 setdash M
398 447 M 382 476 L
366 447 L
398 447 L
416 401 M 400 429 L
384 401 L
416 401 L
434 454 M 418 482 L
402 454 L
434 454 L
453 400 M 436 428 L
420 400 L
453 400 L
471 468 M 454 496 L
438 468 L
471 468 L
489 406 M 473 434 L
456 406 L
489 406 L
507 484 M 491 512 L
474 484 L
507 484 L
525 418 M 509 446 L
492 418 L
525 418 L
543 501 M 527 529 L
510 501 L
543 501 L
561 436 M 545 464 L
529 436 L
561 436 L
579 519 M 563 547 L
547 519 L
579 519 L
597 459 M 581 487 L
565 459 L
597 459 L
615 539 M 599 567 L
583 539 L
615 539 L
633 485 M 617 513 L
601 485 L
633 485 L
651 561 M 635 589 L
619 561 L
651 561 L
669 515 M 653 543 L
637 515 L
669 515 L
687 584 M 671 612 L
655 584 L
687 584 L
705 548 M 689 576 L
673 548 L
705 548 L
723 610 M 707 638 L
691 610 L
723 610 L
741 582 M 725 610 L
709 582 L
741 582 L
759 636 M 743 664 L
727 636 L
759 636 L
777 616 M 761 644 L
745 616 L
777 616 L
796 665 M 779 693 L
763 665 L
796 665 L
814 651 M 797 679 L
781 651 L
814 651 L
832 694 M 816 722 L
799 694 L
832 694 L
850 686 M 834 714 L
817 686 L
850 686 L
868 723 M 852 751 L
835 723 L
868 723 L
886 720 M 870 748 L
853 720 L
886 720 L
904 752 M 888 780 L
872 752 L
904 752 L
922 753 M 906 781 L
890 753 L
922 753 L
940 781 M 924 809 L
908 781 L
940 781 L
958 784 M 942 812 L
926 784 L
958 784 L
976 808 M 960 836 L
944 808 L
976 808 L
994 814 M 978 842 L
962 814 L
994 814 L
1012 834 M 996 862 L
CS M
980 834 L
1012 834 L
1030 840 M 1014 868 L
998 840 L
1030 840 L
1048 858 M 1032 886 L
1016 858 L
1048 858 L
1066 864 M 1050 892 L
1034 864 L
1066 864 L
1084 879 M 1068 907 L
1052 879 L
1084 879 L
1102 885 M 1086 913 L
1070 885 L
1102 885 L
1121 897 M 1104 925 L
1088 897 L
1121 897 L
1139 903 M 1122 931 L
1106 903 L
1139 903 L
1157 912 M 1140 940 L
1124 912 L
1157 912 L
1175 916 M 1159 944 L
1142 916 L
1175 916 L
1193 924 M 1177 952 L
1160 924 L
1193 924 L
1211 926 M 1195 954 L
1178 926 L
1211 926 L
1229 931 M 1213 959 L
1197 931 L
1229 931 L
1247 932 M 1231 960 L
1215 932 L
1247 932 L
1265 935 M 1249 963 L
1233 935 L
1265 935 L
1283 934 M 1267 962 L
1251 934 L
1283 934 L
1301 935 M 1285 963 L
1269 935 L
1301 935 L
1319 932 M 1303 960 L
1287 932 L
1319 932 L
1337 931 M 1321 959 L
1305 931 L
1337 931 L
1355 926 M 1339 954 L
1323 926 L
1355 926 L
1373 924 M 1357 952 L
1341 924 L
1373 924 L
1391 916 M 1375 944 L
1359 916 L
1391 916 L
1409 912 M 1393 940 L
1377 912 L
1409 912 L
1427 903 M 1411 931 L
1395 903 L
1427 903 L
1445 897 M 1429 925 L
1413 897 L
1445 897 L
1464 885 M 1447 913 L
1431 885 L
1464 885 L
1482 879 M 1466 907 L
1449 879 L
1482 879 L
1500 864 M 1484 892 L
1467 864 L
1500 864 L
1518 858 M 1502 886 L
1485 858 L
1518 858 L
1536 840 M 1520 868 L
1503 840 L
1536 840 L
1554 834 M 1538 862 L
1522 834 L
1554 834 L
1572 814 M 1556 842 L
1540 814 L
1572 814 L
1590 808 M 1574 836 L
1558 808 L
1590 808 L
1608 784 M 1592 812 L
1576 784 L
1608 784 L
1626 781 M 1610 809 L
1594 781 L
1626 781 L
1644 753 M 1628 781 L
1612 753 L
1644 753 L
1662 752 M 1646 780 L
1630 752 L
1662 752 L
1680 720 M 1664 748 L
1648 720 L
1680 720 L
1698 723 M 1682 751 L
1666 723 L
1698 723 L
1716 686 M 1700 714 L
1684 686 L
1716 686 L
1734 694 M 1718 722 L
1702 694 L
1734 694 L
1752 651 M 1736 679 L
1720 651 L
1752 651 L
1770 665 M 1754 693 L
1738 665 L
1770 665 L
1788 616 M 1772 644 L
1756 616 L
1788 616 L
1807 636 M 1790 664 L
1774 636 L
1807 636 L
1825 582 M 1808 610 L
1792 582 L
1825 582 L
1843 610 M 1827 638 L
1810 610 L
1843 610 L
1861 548 M 1845 576 L
1828 548 L
1861 548 L
1879 584 M 1863 612 L
1846 584 L
1879 584 L
1897 515 M 1881 543 L
1865 515 L
1897 515 L
1915 561 M 1899 589 L
1883 561 L
1915 561 L
1933 485 M 1917 513 L
1901 485 L
1933 485 L
1951 539 M 1935 567 L
1919 539 L
1951 539 L
1969 459 M 1953 487 L
1937 459 L
1969 459 L
1987 519 M 1971 547 L
1955 519 L
1987 519 L
2005 436 M 1989 464 L
1973 436 L
2005 436 L
2023 501 M 2007 529 L
1991 501 L
2023 501 L
2041 418 M 2025 446 L
2009 418 L
2041 418 L
2059 484 M 2043 512 L
2027 484 L
2059 484 L
2077 406 M 2061 434 L
2045 406 L
2077 406 L
2095 468 M 2079 496 L
2063 468 L
2095 468 L
2113 400 M 2097 428 L
2081 400 L
2113 400 L
2132 454 M 2115 482 L
2099 454 L
2132 454 L
2150 401 M 2133 429 L
2117 401 L
2150 401 L
2168 447 M 2151 476 L
2135 447 L
2168 447 L
CS [] 0 setdash M
364 364 M 2188 364 L
364 364 M 364 401 L
454 364 M 454 382 L
545 364 M 545 382 L
635 364 M 635 382 L
725 364 M 725 401 L
816 364 M 816 382 L
906 364 M 906 382 L
996 364 M 996 382 L
1086 364 M 1086 401 L
1177 364 M 1177 382 L
1267 364 M 1267 382 L
1357 364 M 1357 382 L
1447 364 M 1447 401 L
1538 364 M 1538 382 L
1628 364 M 1628 382 L
1718 364 M 1718 382 L
1809 364 M 1809 401 L
1899 364 M 1899 382 L
1989 364 M 1989 382 L
2079 364 M 2079 382 L
2170 364 M 2170 401 L
318 309 M 318 287 F (0.0) T
663 309 M 663 287 F (20.0) T
1024 309 M 1024 287 F (40.0) T
1385 309 M 1385 287 F (60.0) T
1746 309 M 1746 287 F (80.0) T
2092 309 M 2092 287 F (100.0) T
364 2188 M 2188 2188 L
364 2188 M 364 2151 L
454 2188 M 454 2169 L
545 2188 M 545 2169 L
635 2188 M 635 2169 L
725 2188 M 725 2151 L
816 2188 M 816 2169 L
906 2188 M 906 2169 L
996 2188 M 996 2169 L
1086 2188 M 1086 2151 L
1177 2188 M 1177 2169 L
1267 2188 M 1267 2169 L
1357 2188 M 1357 2169 L
1447 2188 M 1447 2151 L
1538 2188 M 1538 2169 L
1628 2188 M 1628 2169 L
1718 2188 M 1718 2169 L
1809 2188 M 1809 2151 L
1899 2188 M 1899 2169 L
1989 2188 M 1989 2169 L
2079 2188 M 2079 2169 L
2170 2188 M 2170 2151 L
364 364 M 364 2188 L
364 427 M 398 427 L
364 553 M 381 553 L
364 679 M 381 679 L
364 804 M 381 804 L
364 930 M 381 930 L
364 1056 M 398 1056 L
364 1182 M 381 1182 L
364 1307 M 381 1307 L
364 1433 M 381 1433 L
364 1559 M 381 1559 L
364 1685 M 398 1685 L
364 1810 M 381 1810 L
364 1936 M 381 1936 L
364 2062 M 381 2062 L
364 2188 M 381 2188 L
215 427 M 215 405 F (0.00) T
215 1056 M 215 1034 F (0.01) T
215 1685 M 215 1663 F (0.02) T
2188 364 M 2188 2188 L
2188 427 M 2153 427 L
2188 553 M 2171 553 L
2188 679 M 2171 679 L
2188 804 M 2171 804 L
2188 930 M 2171 930 L
2188 1056 M 2153 1056 L
2188 1182 M 2171 1182 L
2188 1307 M 2171 1307 L
2188 1433 M 2171 1433 L
2188 1559 M 2171 1559 L
2188 1685 M 2153 1685 L
2188 1810 M 2171 1810 L
2188 1936 M 2171 1936 L
2188 2062 M 2171 2062 L
2188 2188 M 2171 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1263 172 M 1275 201 M 1272 198 L
1275 196 L
1277 198 L
1275 201 L
1275 184 M 1275 150 L
1277 184 M 1277 150 L
1267 184 M 1277 184 L
1267 150 M 1284 150 L
CS [] 0 setdash M
1094 2042 M 1098 2024 M 1107 2029 L
1112 2037 L
1112 2047 L
1107 2055 L
1098 2060 L
1089 2060 L
1080 2055 L
1075 2047 L
1075 2037 L
1080 2029 L
1089 2024 L
1098 2024 L
1130 2042 M CS [] 0 setdash M
1272 2066 M 1228 2042 L
1272 2017 L
1326 2066 M 1329 2074 L
1329 2058 L
1326 2066 L
1321 2072 L
1313 2074 L
1305 2074 L
1296 2072 L
1291 2066 L
CS M
1291 2061 L
1294 2055 L
1296 2053 L
1302 2050 L
1318 2044 L
1324 2042 L
1329 2036 L
1291 2061 M 1296 2055 L
1302 2053 L
1318 2047 L
1324 2044 L
1326 2042 L
1329 2036 L
1329 2025 L
1324 2020 L
1315 2017 L
1307 2017 L
1299 2020 L
1294 2025 L
1291 2034 L
1291 2017 L
1294 2025 L
1360 2076 M 1342 2053 L
1362 2076 M 1344 2053 L
1344 2076 M 1342 2070 L
1342 2076 L
1362 2076 L
1342 2053 M 1362 2053 L
1362 2060 L
1360 2053 L
1345 2035 M 1344 2034 L
1345 2032 L
1347 2034 L
1345 2035 L
1345 2024 M 1345 2001 L
1347 2024 M 1347 2001 L
1340 2024 M 1347 2024 L
1340 2001 M 1352 2001 L
1366 2066 M 1410 2042 L
1366 2017 L
1427 2029 M 1429 2027 L
1427 2025 L
1426 2027 L
1426 2029 L
1427 2032 L
1429 2034 L
1434 2035 L
1440 2035 L
1445 2034 L
1447 2032 L
1448 2029 L
1448 2025 L
1447 2022 L
1442 2019 L
1434 2016 L
1430 2014 L
1427 2011 L
1426 2006 L
1426 2001 L
1440 2035 M 1444 2034 L
1445 2032 L
1447 2029 L
1447 2025 L
1445 2022 L
1440 2019 L
1434 2016 L
1426 2004 M 1427 2006 L
1430 2006 L
1439 2002 L
1444 2002 L
1447 2004 L
1448 2006 L
1430 2006 M 1439 2001 L
1445 2001 L
1447 2002 L
1448 2006 L
1448 2009 L
1466 2040 M 1466 2022 L
1457 2031 M 1475 2031 L
1490 2042 M 1539 2042 L
1604 2066 M 1561 2042 L
1604 2017 L
1659 2066 M 1661 2074 L
1661 2058 L
1659 2066 L
1653 2072 L
1645 2074 L
1637 2074 L
1629 2072 L
1623 2066 L
1623 2061 L
1626 2055 L
1629 2053 L
1634 2050 L
1651 2044 L
1656 2042 L
1661 2036 L
1623 2061 M 1629 2055 L
1634 2053 L
1651 2047 L
1656 2044 L
1659 2042 L
1661 2036 L
1661 2025 L
1656 2020 L
1648 2017 L
1640 2017 L
1632 2020 L
1626 2025 L
1623 2034 L
1623 2017 L
1626 2025 L
1693 2076 M 1675 2053 L
1694 2076 M 1676 2053 L
1676 2076 M 1675 2070 L
1675 2076 L
1694 2076 L
1675 2053 M 1694 2053 L
1694 2060 L
1693 2053 L
1678 2035 M 1676 2034 L
1678 2032 L
1680 2034 L
1678 2035 L
1678 2024 M 1678 2001 L
1680 2024 M 1680 2001 L
1673 2024 M 1680 2024 L
1673 2001 M 1684 2001 L
1699 2066 M 1742 2042 L
1699 2017 L
1763 2029 M 1766 2030 L
1771 2035 L
1771 2001 L
1769 2034 M 1769 2001 L
1763 2001 M 1778 2001 L
1790 2031 M 1807 2031 L
CS [] 0 setdash M
1094 1896 M 1110 1887 M 1094 1915 L
1077 1887 L
1110 1887 L
1130 1896 M CS [] 0 setdash M
1272 1920 M 1228 1896 L
1272 1871 L
1326 1920 M 1329 1929 L
1329 1912 L
1326 1920 L
1321 1926 L
1313 1929 L
1305 1929 L
1296 1926 L
1291 1920 L
1291 1915 L
1294 1910 L
1296 1907 L
1302 1904 L
1318 1899 L
1324 1896 L
1329 1890 L
1291 1915 M 1296 1910 L
1302 1907 L
1318 1901 L
1324 1899 L
1326 1896 L
1329 1890 L
1329 1880 L
1324 1874 L
1315 1871 L
1307 1871 L
1299 1874 L
1294 1880 L
1291 1888 L
1291 1871 L
1294 1880 L
1345 1889 M 1344 1888 L
1345 1886 L
1347 1888 L
1345 1889 L
1345 1878 M 1345 1855 L
1347 1878 M 1347 1855 L
1340 1878 M 1347 1878 L
1340 1855 M 1352 1855 L
1399 1920 M 1402 1929 L
1402 1912 L
1399 1920 L
1393 1926 L
1385 1929 L
1377 1929 L
1369 1926 L
1363 1920 L
1363 1915 L
1366 1910 L
1369 1907 L
1374 1904 L
1391 1899 L
1396 1896 L
1402 1890 L
1363 1915 M 1369 1910 L
1374 1907 L
1391 1901 L
1396 1899 L
1399 1896 L
1402 1890 L
1402 1880 L
1396 1874 L
1388 1871 L
1380 1871 L
1372 1874 L
1366 1880 L
1363 1888 L
1363 1871 L
1366 1880 L
1418 1889 M 1416 1888 L
1418 1886 L
1420 1888 L
1418 1889 L
1418 1878 M 1418 1855 L
1420 1878 M 1420 1855 L
1413 1878 M 1420 1878 L
1413 1855 M 1424 1855 L
1449 1884 M 1449 1855 L
1434 1870 M 1464 1870 L
1480 1883 M 1483 1884 L
1488 1889 L
1488 1855 L
1487 1888 M 1487 1855 L
1480 1855 M 1495 1855 L
1514 1920 M 1557 1896 L
1514 1871 L
1575 1883 M 1577 1881 L
1575 1880 L
1573 1881 L
1573 1883 L
1575 1886 L
1577 1888 L
1581 1889 L
1588 1889 L
1593 1888 L
1595 1886 L
1596 1883 L
1596 1880 L
1595 1876 L
1590 1873 L
1581 1870 L
1578 1868 L
1575 1865 L
1573 1860 L
1573 1855 L
1588 1889 M 1591 1888 L
1593 1886 L
1595 1883 L
1595 1880 L
1593 1876 L
1588 1873 L
1581 1870 L
1573 1858 M 1575 1860 L
1578 1860 L
1586 1857 L
1591 1857 L
1595 1858 L
1596 1860 L
1578 1860 M 1586 1855 L
1593 1855 L
1595 1857 L
1596 1860 L
1596 1863 L
1614 1894 M 1614 1877 L
1605 1885 M 1623 1885 L
1637 1896 M 1687 1896 L
1752 1920 M 1708 1896 L
1752 1871 L
1806 1920 M 1809 1929 L
1809 1912 L
1806 1920 L
1801 1926 L
1793 1929 L
1785 1929 L
1777 1926 L
1771 1920 L
1771 1915 L
1774 1910 L
1777 1907 L
1782 1904 L
1798 1899 L
1804 1896 L
1809 1890 L
1771 1915 M 1777 1910 L
1782 1907 L
1798 1901 L
1804 1899 L
1806 1896 L
1809 1890 L
1809 1880 L
1804 1874 L
1796 1871 L
1787 1871 L
1779 1874 L
1774 1880 L
1771 1888 L
1771 1871 L
1774 1880 L
1826 1889 M 1824 1888 L
1826 1886 L
CS M
1827 1888 L
1826 1889 L
1826 1878 M 1826 1855 L
1827 1878 M 1827 1855 L
1821 1878 M 1827 1878 L
1821 1855 M 1832 1855 L
1879 1920 M 1882 1929 L
1882 1912 L
1879 1920 L
1874 1926 L
1865 1929 L
1857 1929 L
1849 1926 L
1844 1920 L
1844 1915 L
1846 1910 L
1849 1907 L
1854 1904 L
1871 1899 L
1876 1896 L
1882 1890 L
1844 1915 M 1849 1910 L
1854 1907 L
1871 1901 L
1876 1899 L
1879 1896 L
1882 1890 L
1882 1880 L
1876 1874 L
1868 1871 L
1860 1871 L
1852 1874 L
1846 1880 L
1844 1888 L
1844 1871 L
1846 1880 L
1898 1889 M 1896 1888 L
1898 1886 L
1900 1888 L
1898 1889 L
1898 1878 M 1898 1855 L
1900 1878 M 1900 1855 L
1893 1878 M 1900 1878 L
1893 1855 M 1905 1855 L
1929 1884 M 1929 1855 L
1914 1870 M 1944 1870 L
1960 1883 M 1963 1884 L
1968 1889 L
1968 1855 L
1967 1888 M 1967 1855 L
1960 1855 M 1975 1855 L
1994 1920 M 2038 1896 L
1994 1871 L
2058 1883 M 2062 1884 L
2066 1889 L
2066 1855 L
2065 1888 M 2065 1855 L
2058 1855 M 2073 1855 L
2085 1885 M 2103 1885 L
CS [] 0 setdash M
218 72 M CS [] 0 setdash M
234 111 M 234 44 L
238 111 M 238 44 L
257 92 M 257 66 L
225 111 M 276 111 L
276 92 L
273 111 L
238 79 M 257 79 L
225 44 M 247 44 L
299 111 M 295 108 L
299 105 L
302 108 L
299 111 L
299 88 M 299 44 L
302 88 M 302 44 L
289 88 M 302 88 L
289 44 M 311 44 L
343 88 M 337 85 L
334 82 L
331 76 L
331 69 L
334 63 L
337 60 L
343 56 L
350 56 L
356 60 L
360 63 L
363 69 L
363 76 L
360 82 L
356 85 L
350 88 L
343 88 L
337 85 M 334 79 L
334 66 L
337 60 L
356 60 M 360 66 L
360 79 L
356 85 L
360 82 M 363 85 L
369 88 L
369 85 L
363 85 L
334 63 M 331 60 L
327 53 L
327 50 L
331 44 L
340 40 L
356 40 L
366 37 L
369 34 L
327 50 M 331 47 L
340 44 L
356 44 L
366 40 L
369 34 L
369 31 L
366 24 L
356 21 L
337 21 L
327 24 L
324 31 L
324 34 L
327 40 L
337 44 L
395 50 M 392 47 L
395 44 L
398 47 L
395 50 L
481 98 M 488 101 L
498 111 L
498 44 L
494 108 M 494 44 L
481 44 M 510 44 L
629 101 M 632 111 L
632 92 L
629 101 L
623 108 L
613 111 L
603 111 L
594 108 L
587 101 L
587 95 L
591 88 L
594 85 L
600 82 L
619 76 L
626 72 L
632 66 L
587 95 M 594 88 L
600 85 L
619 79 L
626 76 L
629 72 L
632 66 L
632 53 L
626 47 L
616 44 L
607 44 L
597 47 L
591 53 L
587 63 L
587 44 L
591 53 L
671 88 M 661 85 L
655 79 L
652 69 L
652 63 L
655 53 L
661 47 L
671 44 L
677 44 L
687 47 L
693 53 L
697 63 L
697 69 L
693 79 L
687 85 L
677 88 L
671 88 L
664 85 L
658 79 L
655 69 L
655 63 L
658 53 L
664 47 L
671 44 L
677 44 M 684 47 L
690 53 L
693 63 L
693 69 L
690 79 L
684 85 L
677 88 L
722 88 M 722 44 L
725 88 M 725 44 L
725 69 M 729 79 L
735 85 L
741 88 L
751 88 L
754 85 L
754 82 L
751 79 L
748 82 L
751 85 L
713 88 M 725 88 L
713 44 M 735 44 L
774 69 M 812 69 L
812 76 L
809 82 L
806 85 L
799 88 L
790 88 L
780 85 L
774 79 L
770 69 L
770 63 L
774 53 L
780 47 L
790 44 L
796 44 L
806 47 L
812 53 L
809 69 M 809 79 L
806 85 L
790 88 M 783 85 L
777 79 L
774 69 L
774 63 L
777 53 L
783 47 L
790 44 L
838 88 M 838 44 L
841 88 M 841 44 L
841 79 M 847 85 L
857 88 L
863 88 L
873 85 L
876 79 L
876 44 L
863 88 M 870 85 L
873 79 L
873 44 L
828 88 M 841 88 L
828 44 M 851 44 L
863 44 M 886 44 L
934 82 M 937 88 L
937 76 L
934 82 L
931 85 L
924 88 L
912 88 L
905 85 L
902 82 L
902 76 L
905 72 L
912 69 L
928 63 L
934 60 L
937 56 L
902 79 M 905 76 L
912 72 L
928 66 L
934 63 L
937 60 L
937 50 L
934 47 L
928 44 L
915 44 L
908 47 L
905 50 L
902 56 L
902 44 L
905 50 L
960 69 M 998 69 L
998 76 L
995 82 L
992 85 L
985 88 L
976 88 L
966 85 L
960 79 L
956 69 L
956 63 L
960 53 L
966 47 L
976 44 L
982 44 L
992 47 L
998 53 L
995 69 M 995 79 L
992 85 L
976 88 M 969 85 L
963 79 L
960 69 L
960 63 L
963 53 L
969 47 L
976 44 L
1024 88 M 1024 44 L
1027 88 M 1027 44 L
1027 79 M 1033 85 L
CS M
1043 88 L
1050 88 L
1059 85 L
1062 79 L
1062 44 L
1050 88 M 1056 85 L
1059 79 L
1059 44 L
1014 88 M 1027 88 L
1014 44 M 1037 44 L
1050 44 M 1072 44 L
1094 44 M 1091 47 L
1094 50 L
1098 47 L
1098 40 L
1094 34 L
1091 31 L
1194 111 M 1171 44 L
1194 111 M 1216 44 L
1194 101 M 1213 44 L
1178 63 M 1207 63 L
1165 44 M 1184 44 L
1204 44 M 1223 44 L
1258 108 M 1255 105 L
1258 101 L
1261 105 L
1261 108 L
1258 111 L
1252 111 L
1245 108 L
1242 101 L
1242 44 L
1252 111 M 1249 108 L
1245 101 L
1245 44 L
1232 88 M 1258 88 L
1232 44 M 1255 44 L
1300 108 M 1297 105 L
1300 101 L
1303 105 L
1303 108 L
1300 111 L
1293 111 L
1287 108 L
1284 101 L
1284 44 L
1293 111 M 1290 108 L
1287 101 L
1287 44 L
1274 88 M 1300 88 L
1274 44 M 1297 44 L
1326 111 M 1326 44 L
1329 111 M 1329 44 L
1316 111 M 1329 111 L
1316 44 M 1338 44 L
1358 69 M 1396 69 L
1396 76 L
1393 82 L
1390 85 L
1383 88 L
1374 88 L
1364 85 L
1358 79 L
1354 69 L
1354 63 L
1358 53 L
1364 47 L
1374 44 L
1380 44 L
1390 47 L
1396 53 L
1393 69 M 1393 79 L
1390 85 L
1374 88 M 1367 85 L
1361 79 L
1358 69 L
1358 63 L
1361 53 L
1367 47 L
1374 44 L
1454 79 M 1451 76 L
1454 72 L
1457 76 L
1457 79 L
1451 85 L
1444 88 L
1435 88 L
1425 85 L
1419 79 L
1415 69 L
1415 63 L
1419 53 L
1425 47 L
1435 44 L
1441 44 L
1451 47 L
1457 53 L
1435 88 M 1428 85 L
1422 79 L
1419 69 L
1419 63 L
1422 53 L
1428 47 L
1435 44 L
1483 111 M 1483 44 L
1486 111 M 1486 44 L
1518 88 M 1486 56 L
1502 69 M 1521 44 L
1499 69 M 1518 44 L
1473 111 M 1486 111 L
1508 88 M 1528 88 L
1473 44 M 1496 44 L
1508 44 M 1528 44 L
CS [] 0 setdash M
stroke
grestore
showpage

%%%%%%%%%%%%%%%%%%%%%% Figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% This is Figure 2 for the paper entitled
%% "Large-Scale Numerical Evidence for Bose Condensation in
%% the S=1 Antiferromagnetic Chain in a Strong Field"
%% by E. S. Sorensen and I. Affleck
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 80 600 translate
CS [] 0 setdash M
CS M 2 0.5 add setlinewidth
 0 0 0 C
CS M 2 0.5 add setlinewidth
387 481 M 395 485 L
400 494 L
400 504 L
395 512 L
387 517 L
377 517 L
369 512 L
364 504 L
364 494 M 369 485 L
377 481 L
387 481 L
405 377 M 414 381 L
418 390 L
418 399 L
414 408 L
405 413 L
395 413 L
387 408 L
382 399 L
382 390 L
387 381 L
395 377 L
405 377 L
423 423 M 432 428 L
436 437 L
436 446 L
432 455 L
423 460 L
413 460 L
405 455 L
400 446 L
400 437 L
405 428 L
413 423 L
423 423 L
441 489 M 450 494 L
454 502 L
454 512 L
450 520 L
441 525 L
432 525 L
423 520 L
418 512 L
418 502 L
423 494 L
432 489 L
441 489 L
459 388 M 468 393 L
472 401 L
472 411 L
468 419 L
459 424 L
450 424 L
441 419 L
436 411 L
436 401 L
441 393 L
450 388 L
459 388 L
477 633 M 486 638 L
491 646 L
491 656 L
486 664 L
477 669 L
468 669 L
459 664 L
454 656 L
454 646 L
459 638 L
468 633 L
477 633 L
495 388 M 504 393 L
509 401 L
509 411 L
504 420 L
495 424 L
486 424 L
477 420 L
472 411 L
472 401 L
477 393 L
486 388 L
495 388 L
513 789 M 522 794 L
527 802 L
527 812 L
522 820 L
513 825 L
504 825 L
495 820 L
491 812 L
491 802 L
495 794 L
504 789 L
513 789 L
531 427 M 540 432 L
545 440 L
545 450 L
540 458 L
531 463 L
522 463 L
513 458 L
509 450 L
509 440 L
513 432 L
522 427 L
531 427 L
550 944 M 558 949 L
563 957 L
563 967 L
558 975 L
550 980 L
540 980 L
531 975 L
527 967 L
527 957 L
531 949 L
540 944 L
550 944 L
568 502 M 576 507 L
581 515 L
581 525 L
576 533 L
568 538 L
558 538 L
549 533 L
545 525 L
545 515 L
549 507 L
558 502 L
568 502 L
586 1091 M 594 1096 L
599 1104 L
599 1114 L
594 1122 L
586 1127 L
576 1127 L
568 1122 L
563 1114 L
563 1104 L
568 1096 L
576 1091 L
586 1091 L
604 607 M 612 611 L
617 620 L
617 629 L
612 638 L
604 643 L
594 643 L
586 638 L
581 629 L
581 620 L
586 611 L
594 607 L
604 607 L
622 1226 M 630 1230 L
635 1239 L
635 1249 L
630 1257 L
622 1262 L
612 1262 L
604 1257 L
599 1249 L
599 1239 L
604 1230 L
612 1226 L
622 1226 L
640 732 M 648 737 L
653 746 L
653 755 L
648 764 L
640 769 L
630 769 L
622 764 L
617 755 L
617 746 L
622 737 L
630 732 L
640 732 L
658 1346 M 666 1351 L
671 1359 L
671 1369 L
666 1377 L
658 1382 L
648 1382 L
640 1377 L
635 1369 L
635 1359 L
640 1351 L
648 1346 L
658 1346 L
676 870 M 684 875 L
689 883 L
689 893 L
684 901 L
676 906 L
666 906 L
658 901 L
653 893 L
653 883 L
658 875 L
666 870 L
676 870 L
694 1450 M 702 1455 L
707 1463 L
707 1473 L
702 1481 L
694 1486 L
684 1486 L
676 1481 L
671 1473 L
671 1463 L
676 1455 L
684 1450 L
694 1450 L
712 1009 M 720 1013 L
725 1022 L
725 1031 L
720 1040 L
712 1045 L
702 1045 L
694 1040 L
689 1031 L
689 1022 L
694 1013 L
702 1009 L
712 1009 L
730 1537 M 738 1542 L
743 1550 L
743 1560 L
738 1568 L
730 1573 L
720 1573 L
712 1568 L
707 1560 L
707 1550 L
712 1542 L
720 1537 L
730 1537 L
748 1140 M 757 1145 L
761 1153 L
761 1163 L
757 1171 L
748 1176 L
738 1176 L
730 1171 L
725 1163 L
725 1153 L
730 1145 L
738 1140 L
748 1140 L
766 1605 M 775 1610 L
779 1618 L
779 1628 L
775 1636 L
766 1641 L
756 1641 L
748 1636 L
743 1628 L
743 1618 L
748 1610 L
756 1605 L
766 1605 L
784 1257 M 793 1262 L
797 1270 L
797 1280 L
793 1289 L
784 1293 L
775 1293 L
766 1289 L
761 1280 L
761 1270 L
766 1262 L
775 1257 L
784 1257 L
802 1654 M 811 1659 L
815 1667 L
815 1677 L
811 1685 L
802 1690 L
793 1690 L
784 1685 L
779 1677 L
779 1667 L
784 1659 L
793 1654 L
802 1654 L
820 1354 M 829 1359 L
834 1368 L
834 1377 L
829 1386 L
820 1391 L
811 1391 L
802 1386 L
797 1377 L
797 1368 L
802 1359 L
811 1354 L
820 1354 L
838 1683 M 847 1688 L
CS M
852 1696 L
852 1706 L
847 1714 L
838 1719 L
829 1719 L
820 1714 L
815 1706 L
815 1696 L
820 1688 L
829 1683 L
838 1683 L
856 1428 M 865 1433 L
870 1442 L
870 1451 L
865 1460 L
856 1465 L
847 1465 L
838 1460 L
834 1451 L
834 1442 L
838 1433 L
847 1428 L
856 1428 L
874 1693 M 883 1698 L
888 1706 L
888 1716 L
883 1724 L
874 1729 L
865 1729 L
856 1724 L
852 1716 L
852 1706 L
856 1698 L
865 1693 L
874 1693 L
893 1478 M 901 1483 L
906 1491 L
906 1501 L
901 1509 L
893 1514 L
883 1514 L
874 1509 L
870 1501 L
870 1491 L
874 1483 L
883 1478 L
893 1478 L
911 1684 M 919 1689 L
924 1697 L
924 1707 L
919 1715 L
911 1720 L
901 1720 L
892 1715 L
888 1707 L
888 1697 L
892 1689 L
901 1684 L
911 1684 L
929 1503 M 937 1508 L
942 1516 L
942 1526 L
937 1534 L
929 1539 L
919 1539 L
911 1534 L
906 1526 L
906 1516 L
911 1508 L
919 1503 L
929 1503 L
947 1658 M 955 1663 L
960 1671 L
960 1681 L
955 1689 L
947 1694 L
937 1694 L
929 1689 L
924 1681 L
924 1671 L
929 1663 L
937 1658 L
947 1658 L
965 1506 M 973 1511 L
978 1519 L
978 1529 L
973 1537 L
965 1542 L
955 1542 L
947 1537 L
942 1529 L
942 1519 L
947 1511 L
955 1506 L
965 1506 L
983 1618 M 991 1623 L
996 1631 L
996 1641 L
991 1649 L
983 1654 L
973 1654 L
965 1649 L
960 1641 L
960 1631 L
965 1623 L
973 1618 L
983 1618 L
1001 1490 M 1009 1495 L
1014 1503 L
1014 1513 L
1009 1521 L
1001 1526 L
991 1526 L
983 1521 L
978 1513 L
978 1503 L
983 1495 L
991 1490 L
1001 1490 L
1019 1567 M 1027 1572 L
1032 1580 L
1032 1590 L
1027 1598 L
1019 1603 L
1009 1603 L
1001 1598 L
996 1590 L
996 1580 L
1001 1572 L
1009 1567 L
1019 1567 L
1037 1459 M 1045 1464 L
1050 1472 L
1050 1482 L
1045 1491 L
1037 1495 L
1027 1495 L
1019 1491 L
1014 1482 L
1014 1472 L
1019 1464 L
1027 1459 L
1037 1459 L
1055 1509 M 1063 1514 L
1068 1522 L
1068 1532 L
1063 1540 L
1055 1545 L
1045 1545 L
1037 1540 L
1032 1532 L
1032 1522 L
1037 1514 L
1045 1509 L
1055 1509 L
1073 1419 M 1081 1424 L
1086 1433 L
1086 1442 L
1081 1451 L
1073 1455 L
1063 1455 L
1055 1451 L
1050 1442 L
1050 1433 L
1055 1424 L
1063 1419 L
1073 1419 L
1091 1449 M 1099 1454 L
1104 1462 L
1104 1472 L
1099 1480 L
1091 1485 L
1081 1485 L
1073 1480 L
1068 1472 L
1068 1462 L
1073 1454 L
1081 1449 L
1091 1449 L
1109 1375 M 1118 1380 L
1122 1388 L
1122 1398 L
1118 1406 L
1109 1411 L
1099 1411 L
1091 1406 L
1086 1398 L
1086 1388 L
1091 1380 L
1099 1375 L
1109 1375 L
1127 1390 M 1136 1395 L
1140 1404 L
1140 1413 L
1136 1422 L
1127 1427 L
1118 1427 L
1109 1422 L
1104 1413 L
1104 1404 L
1109 1395 L
1118 1390 L
1127 1390 L
1145 1332 M 1154 1337 L
1159 1345 L
1159 1355 L
1154 1363 L
1145 1368 L
1136 1368 L
1127 1363 L
1122 1355 L
1122 1345 L
1127 1337 L
1136 1332 L
1145 1332 L
1163 1338 M 1172 1343 L
1177 1352 L
1177 1361 L
1172 1370 L
1163 1374 L
1154 1374 L
1145 1370 L
1140 1361 L
1140 1352 L
1145 1343 L
1154 1338 L
1163 1338 L
1181 1295 M 1190 1300 L
1195 1308 L
1195 1318 L
1190 1326 L
1181 1331 L
1172 1331 L
1163 1326 L
1159 1318 L
1159 1308 L
1163 1300 L
1172 1295 L
1181 1295 L
1199 1296 M 1208 1301 L
1213 1309 L
1213 1319 L
1208 1327 L
1199 1332 L
1190 1332 L
1181 1327 L
1177 1319 L
1177 1309 L
1181 1301 L
1190 1296 L
1199 1296 L
1218 1267 M 1226 1272 L
1231 1280 L
1231 1290 L
1226 1298 L
1218 1303 L
1208 1303 L
1199 1298 L
1195 1290 L
1195 1280 L
1199 1272 L
1208 1267 L
1218 1267 L
1236 1267 M 1244 1271 L
1249 1280 L
1249 1290 L
1244 1298 L
1236 1303 L
1226 1303 L
1218 1298 L
1213 1290 L
1213 1280 L
1218 1271 L
1226 1267 L
1236 1267 L
1254 1252 M 1262 1257 L
1267 1265 L
1267 1275 L
1262 1283 L
1254 1288 L
1244 1288 L
1236 1283 L
1231 1275 L
1231 1265 L
1236 1257 L
1244 1252 L
1254 1252 L
1272 1252 M 1280 1257 L
1285 1265 L
1285 1275 L
1280 1283 L
1272 1288 L
1262 1288 L
1254 1283 L
1249 1275 L
1249 1265 L
1254 1257 L
1262 1252 L
1272 1252 L
1290 1252 M 1298 1257 L
CS M
1303 1265 L
1303 1275 L
1298 1283 L
1290 1288 L
1280 1288 L
1272 1283 L
1267 1275 L
1267 1265 L
1272 1257 L
1280 1252 L
1290 1252 L
1308 1252 M 1316 1257 L
1321 1265 L
1321 1275 L
1316 1283 L
1308 1288 L
1298 1288 L
1290 1283 L
1285 1275 L
1285 1265 L
1290 1257 L
1298 1252 L
1308 1252 L
1326 1267 M 1334 1271 L
1339 1280 L
1339 1290 L
1334 1298 L
1326 1303 L
1316 1303 L
1308 1298 L
1303 1290 L
1303 1280 L
1308 1271 L
1316 1267 L
1326 1267 L
1344 1267 M 1352 1272 L
1357 1280 L
1357 1290 L
1352 1298 L
1344 1303 L
1334 1303 L
1326 1298 L
1321 1290 L
1321 1280 L
1326 1272 L
1334 1267 L
1344 1267 L
1362 1296 M 1370 1301 L
1375 1309 L
1375 1319 L
1370 1327 L
1362 1332 L
1352 1332 L
1344 1327 L
1339 1319 L
1339 1309 L
1344 1301 L
1352 1296 L
1362 1296 L
1380 1295 M 1388 1300 L
1393 1308 L
1393 1318 L
1388 1326 L
1380 1331 L
1370 1331 L
1362 1326 L
1357 1318 L
1357 1308 L
1362 1300 L
1370 1295 L
1380 1295 L
1398 1338 M 1406 1343 L
1411 1352 L
1411 1361 L
1406 1370 L
1398 1374 L
1388 1374 L
1380 1370 L
1375 1361 L
1375 1352 L
1380 1343 L
1388 1338 L
1398 1338 L
1416 1332 M 1425 1337 L
1429 1345 L
1429 1355 L
1425 1363 L
1416 1368 L
1406 1368 L
1398 1363 L
1393 1355 L
1393 1345 L
1398 1337 L
1406 1332 L
1416 1332 L
1434 1390 M 1443 1395 L
1447 1404 L
1447 1413 L
1443 1422 L
1434 1427 L
1424 1427 L
1416 1422 L
1411 1413 L
1411 1404 L
1416 1395 L
1424 1390 L
1434 1390 L
1452 1375 M 1461 1380 L
1465 1388 L
1465 1398 L
1461 1406 L
1452 1411 L
1443 1411 L
1434 1406 L
1429 1398 L
1429 1388 L
1434 1380 L
1443 1375 L
1452 1375 L
1470 1449 M 1479 1454 L
1484 1462 L
1484 1472 L
1479 1480 L
1470 1485 L
1461 1485 L
1452 1480 L
1447 1472 L
1447 1462 L
1452 1454 L
1461 1449 L
1470 1449 L
1488 1419 M 1497 1424 L
1502 1433 L
1502 1442 L
1497 1451 L
1488 1455 L
1479 1455 L
1470 1451 L
1465 1442 L
1465 1433 L
1470 1424 L
1479 1419 L
1488 1419 L
1506 1509 M 1515 1514 L
1520 1522 L
1520 1532 L
1515 1540 L
1506 1545 L
1497 1545 L
1488 1540 L
1484 1532 L
1484 1522 L
1488 1514 L
1497 1509 L
1506 1509 L
1524 1459 M 1533 1464 L
1538 1472 L
1538 1482 L
1533 1491 L
1524 1495 L
1515 1495 L
1506 1491 L
1502 1482 L
1502 1472 L
1506 1464 L
1515 1459 L
1524 1459 L
1543 1567 M 1551 1572 L
1556 1580 L
1556 1590 L
1551 1598 L
1543 1603 L
1533 1603 L
1524 1598 L
1520 1590 L
1520 1580 L
1524 1572 L
1533 1567 L
1543 1567 L
1561 1490 M 1569 1495 L
1574 1503 L
1574 1513 L
1569 1521 L
1561 1526 L
1551 1526 L
1542 1521 L
1538 1513 L
1538 1503 L
1542 1495 L
1551 1490 L
1561 1490 L
1579 1618 M 1587 1623 L
1592 1631 L
1592 1641 L
1587 1649 L
1579 1654 L
1569 1654 L
1561 1649 L
1556 1641 L
1556 1631 L
1561 1623 L
1569 1618 L
1579 1618 L
1597 1506 M 1605 1511 L
1610 1519 L
1610 1529 L
1605 1537 L
1597 1542 L
1587 1542 L
1579 1537 L
1574 1529 L
1574 1519 L
1579 1511 L
1587 1506 L
1597 1506 L
1615 1658 M 1623 1663 L
1628 1671 L
1628 1681 L
1623 1689 L
1615 1694 L
1605 1694 L
1597 1689 L
1592 1681 L
1592 1671 L
1597 1663 L
1605 1658 L
1615 1658 L
1633 1503 M 1641 1508 L
1646 1516 L
1646 1526 L
1641 1534 L
1633 1539 L
1623 1539 L
1615 1534 L
1610 1526 L
1610 1516 L
1615 1508 L
1623 1503 L
1633 1503 L
1651 1684 M 1659 1689 L
1664 1697 L
1664 1707 L
1659 1715 L
1651 1720 L
1641 1720 L
1633 1715 L
1628 1707 L
1628 1697 L
1633 1689 L
1641 1684 L
1651 1684 L
1669 1478 M 1677 1483 L
1682 1491 L
1682 1501 L
1677 1509 L
1669 1514 L
1659 1514 L
1651 1509 L
1646 1501 L
1646 1491 L
1651 1483 L
1659 1478 L
1669 1478 L
1687 1693 M 1695 1698 L
1700 1706 L
1700 1716 L
1695 1724 L
1687 1729 L
1677 1729 L
1669 1724 L
1664 1716 L
1664 1706 L
1669 1698 L
1677 1693 L
1687 1693 L
1705 1428 M 1713 1433 L
1718 1442 L
1718 1451 L
1713 1460 L
1705 1465 L
1695 1465 L
1687 1460 L
1682 1451 L
1682 1442 L
1687 1433 L
1695 1428 L
1705 1428 L
1723 1683 M 1731 1688 L
1736 1696 L
1736 1706 L
1731 1714 L
1723 1719 L
1713 1719 L
1705 1714 L
1700 1706 L
1700 1696 L
1705 1688 L
1713 1683 L
1723 1683 L
1741 1354 M 1749 1359 L
CS M
1754 1368 L
1754 1377 L
1749 1386 L
1741 1391 L
1731 1391 L
1723 1386 L
1718 1377 L
1718 1368 L
1723 1359 L
1731 1354 L
1741 1354 L
1759 1654 M 1768 1659 L
1772 1667 L
1772 1677 L
1768 1685 L
1759 1690 L
1749 1690 L
1741 1685 L
1736 1677 L
1736 1667 L
1741 1659 L
1749 1654 L
1759 1654 L
1777 1257 M 1786 1262 L
1790 1270 L
1790 1280 L
1786 1289 L
1777 1293 L
1767 1293 L
1759 1289 L
1754 1280 L
1754 1270 L
1759 1262 L
1767 1257 L
1777 1257 L
1795 1605 M 1804 1610 L
1808 1618 L
1808 1628 L
1804 1636 L
1795 1641 L
1786 1641 L
1777 1636 L
1772 1628 L
1772 1618 L
1777 1610 L
1786 1605 L
1795 1605 L
1813 1140 M 1822 1145 L
1826 1153 L
1826 1163 L
1822 1171 L
1813 1176 L
1804 1176 L
1795 1171 L
1790 1163 L
1790 1153 L
1795 1145 L
1804 1140 L
1813 1140 L
1831 1537 M 1840 1542 L
1845 1550 L
1845 1560 L
1840 1568 L
1831 1573 L
1822 1573 L
1813 1568 L
1808 1560 L
1808 1550 L
1813 1542 L
1822 1537 L
1831 1537 L
1849 1009 M 1858 1013 L
1863 1022 L
1863 1031 L
1858 1040 L
1849 1045 L
1840 1045 L
1831 1040 L
1827 1031 L
1827 1022 L
1831 1013 L
1840 1009 L
1849 1009 L
1867 1450 M 1876 1455 L
1881 1463 L
1881 1473 L
1876 1481 L
1867 1486 L
1858 1486 L
1849 1481 L
1845 1473 L
1845 1463 L
1849 1455 L
1858 1450 L
1867 1450 L
1886 870 M 1894 875 L
1899 883 L
1899 893 L
1894 901 L
1886 906 L
1876 906 L
1867 901 L
1863 893 L
1863 883 L
1867 875 L
1876 870 L
1886 870 L
1904 1346 M 1912 1351 L
1917 1359 L
1917 1369 L
1912 1377 L
1904 1382 L
1894 1382 L
1885 1377 L
1881 1369 L
1881 1359 L
1885 1351 L
1894 1346 L
1904 1346 L
1922 732 M 1930 737 L
1935 746 L
1935 755 L
1930 764 L
1922 769 L
1912 769 L
1904 764 L
1899 755 L
1899 746 L
1904 737 L
1912 732 L
1922 732 L
1940 1226 M 1948 1230 L
1953 1239 L
1953 1249 L
1948 1257 L
1940 1262 L
1930 1262 L
1922 1257 L
1917 1249 L
1917 1239 L
1922 1230 L
1930 1226 L
1940 1226 L
1958 607 M 1966 611 L
1971 620 L
1971 629 L
1966 638 L
1958 643 L
1948 643 L
1940 638 L
1935 629 L
1935 620 L
1940 611 L
1948 607 L
1958 607 L
1976 1091 M 1984 1096 L
1989 1104 L
1989 1114 L
1984 1122 L
1976 1127 L
1966 1127 L
1958 1122 L
1953 1114 L
1953 1104 L
1958 1096 L
1966 1091 L
1976 1091 L
1994 502 M 2002 507 L
2007 515 L
2007 525 L
2002 533 L
1994 538 L
1984 538 L
1976 533 L
1971 525 L
1971 515 L
1976 507 L
1984 502 L
1994 502 L
2012 944 M 2020 949 L
2025 957 L
2025 967 L
2020 975 L
2012 980 L
2002 980 L
1994 975 L
1989 967 L
1989 957 L
1994 949 L
2002 944 L
2012 944 L
2030 427 M 2038 432 L
2043 440 L
2043 450 L
2038 458 L
2030 463 L
2020 463 L
2012 458 L
2007 450 L
2007 440 L
2012 432 L
2020 427 L
2030 427 L
2048 789 M 2056 794 L
2061 802 L
2061 812 L
2056 820 L
2048 825 L
2038 825 L
2030 820 L
2025 812 L
2025 802 L
2030 794 L
2038 789 L
2048 789 L
2066 388 M 2074 393 L
2079 401 L
2079 411 L
2074 420 L
2066 424 L
2056 424 L
2048 420 L
2043 411 L
2043 401 L
2048 393 L
2056 388 L
2066 388 L
2084 633 M 2092 638 L
2097 646 L
2097 656 L
2092 664 L
2084 669 L
2074 669 L
2066 664 L
2061 656 L
2061 646 L
2066 638 L
2074 633 L
2084 633 L
2102 388 M 2111 393 L
2115 401 L
2115 411 L
2111 419 L
2102 424 L
2092 424 L
2084 419 L
2079 411 L
2079 401 L
2084 393 L
2092 388 L
2102 388 L
2120 489 M 2129 494 L
2133 502 L
2133 512 L
2129 520 L
2120 525 L
2111 525 L
2102 520 L
2097 512 L
2097 502 L
2102 494 L
2111 489 L
2120 489 L
2138 423 M 2147 428 L
2151 437 L
2151 446 L
2147 455 L
2138 460 L
2129 460 L
2120 455 L
2115 446 L
2115 437 L
2120 428 L
2129 423 L
2138 423 L
2156 377 M 2165 381 L
2170 390 L
2170 399 L
2165 408 L
2156 413 L
2147 413 L
2138 408 L
2133 399 L
2133 390 L
2138 381 L
2147 377 L
2156 377 L
2174 481 M 2183 485 L
2188 494 L
2188 504 L
2183 512 L
2174 517 L
2165 517 L
2156 512 L
2151 504 L
2151 494 L
2156 485 L
2165 481 L
2174 481 L
382 404 M 400 408 L
CS M
418 420 L
436 440 L
454 467 L
473 502 L
491 543 L
509 591 L
527 644 L
545 701 L
563 763 L
581 828 L
599 896 L
617 965 L
635 1034 L
653 1103 L
671 1171 L
689 1237 L
707 1301 L
725 1360 L
743 1416 L
761 1466 L
779 1511 L
797 1551 L
816 1584 L
834 1611 L
852 1632 L
870 1646 L
888 1653 L
906 1655 L
924 1650 L
942 1640 L
960 1625 L
978 1605 L
996 1581 L
1014 1554 L
1032 1524 L
1050 1492 L
1068 1459 L
1086 1425 L
1104 1392 L
1122 1359 L
1140 1328 L
1159 1300 L
1177 1274 L
1195 1252 L
1213 1234 L
1231 1220 L
1249 1210 L
1267 1205 L
1285 1205 L
1303 1210 L
1321 1220 L
1339 1234 L
1357 1252 L
1375 1274 L
1393 1300 L
1411 1328 L
1429 1359 L
1447 1392 L
1466 1425 L
1484 1459 L
1502 1492 L
1520 1524 L
1538 1554 L
1556 1581 L
1574 1605 L
1592 1625 L
1610 1640 L
1628 1650 L
1646 1655 L
1664 1653 L
1682 1646 L
1700 1632 L
1718 1611 L
1736 1584 L
1754 1551 L
1772 1511 L
1790 1466 L
1808 1416 L
1827 1360 L
1845 1301 L
1863 1237 L
1881 1171 L
1899 1103 L
1917 1034 L
1935 965 L
1953 896 L
1971 828 L
1989 763 L
2007 701 L
2025 644 L
2043 591 L
2061 543 L
2079 502 L
2097 467 L
2115 440 L
2133 420 L
2151 408 L
2170 404 L
CS [32 24] 0 setdash M
CS M 3 0.5 add setlinewidth
373 404 M 391 406 L
409 411 L
427 419 L
445 431 L
463 446 L
481 463 L
500 484 L
518 506 L
536 531 L
554 557 L
572 585 L
590 614 L
608 643 L
626 673 L
644 703 L
662 732 L
680 760 L
698 787 L
716 812 L
734 836 L
752 858 L
770 877 L
788 894 L
806 908 L
825 920 L
843 928 L
861 934 L
879 938 L
897 938 L
915 936 L
933 932 L
951 925 L
969 917 L
987 907 L
1005 895 L
1023 882 L
1041 869 L
1059 854 L
1077 840 L
1095 826 L
1113 812 L
1131 799 L
1150 787 L
1168 776 L
1186 766 L
1204 758 L
1222 752 L
1240 748 L
1258 746 L
1276 746 L
1294 748 L
1312 752 L
1330 758 L
1348 766 L
1366 776 L
1384 787 L
1402 799 L
1420 812 L
1438 826 L
1456 840 L
1474 854 L
1493 869 L
1511 882 L
1529 895 L
1547 907 L
1565 917 L
1583 925 L
1601 932 L
1619 936 L
1637 938 L
1655 938 L
1673 934 L
1691 928 L
1709 920 L
1727 908 L
1745 894 L
1763 877 L
1781 858 L
1799 836 L
1818 812 L
1836 787 L
1854 760 L
1872 732 L
1890 703 L
1908 673 L
1926 643 L
1944 614 L
1962 585 L
1980 557 L
1998 531 L
2016 506 L
2034 484 L
2052 463 L
2070 446 L
2088 431 L
2106 419 L
2124 411 L
2143 406 L
2161 404 L
CS [] 0 setdash M
CS M 2 0.5 add setlinewidth
398 464 M 382 492 L
366 464 L
398 464 L
434 499 M 418 528 L
402 499 L
434 499 L
471 538 M 454 566 L
438 538 L
471 538 L
488 364 M 473 392 L
457 364 L
507 580 M 491 608 L
474 580 L
507 580 L
525 399 M 509 427 L
492 399 L
525 399 L
543 623 M 527 651 L
510 623 L
543 623 L
561 448 M 545 476 L
529 448 L
561 448 L
579 666 M 563 694 L
547 666 L
579 666 L
597 508 M 581 536 L
565 508 L
597 508 L
615 708 M 599 736 L
583 708 L
615 708 L
633 573 M 617 601 L
601 573 L
633 573 L
651 749 M 635 777 L
619 749 L
651 749 L
669 638 M 653 666 L
637 638 L
669 638 L
687 789 M 671 817 L
655 789 L
687 789 L
705 701 M 689 729 L
673 701 L
705 701 L
723 825 M 707 853 L
691 825 L
723 825 L
741 758 M 725 786 L
709 758 L
741 758 L
759 857 M 743 885 L
727 857 L
759 857 L
777 806 M 761 834 L
745 806 L
777 806 L
796 883 M 779 911 L
763 883 L
796 883 L
814 845 M 797 873 L
781 845 L
814 845 L
832 902 M 816 930 L
799 902 L
832 902 L
850 873 M 834 901 L
817 873 L
850 873 L
868 913 M 852 941 L
835 913 L
868 913 L
886 890 M 870 918 L
853 890 L
886 890 L
904 917 M 888 945 L
872 917 L
904 917 L
922 897 M 906 925 L
890 897 L
922 897 L
940 912 M 924 940 L
908 912 L
940 912 L
958 895 M 942 923 L
926 895 L
958 895 L
976 901 M 960 929 L
944 901 L
976 901 L
994 885 M 978 913 L
962 885 L
994 885 L
1012 884 M 996 912 L
980 884 L
1012 884 L
1030 869 M 1014 897 L
998 869 L
1030 869 L
1048 864 M 1032 892 L
1016 864 L
CS M
1048 864 L
1066 849 M 1050 877 L
1034 849 L
1066 849 L
1084 841 M 1068 869 L
1052 841 L
1084 841 L
1102 827 M 1086 855 L
1070 827 L
1102 827 L
1121 818 M 1104 846 L
1088 818 L
1121 818 L
1139 806 M 1122 834 L
1106 806 L
1139 806 L
1157 797 M 1140 825 L
1124 797 L
1157 797 L
1175 787 M 1159 815 L
1142 787 L
1175 787 L
1193 779 M 1177 807 L
1160 779 L
1193 779 L
1211 772 M 1195 800 L
1178 772 L
1211 772 L
1229 767 M 1213 795 L
1197 767 L
1229 767 L
1247 763 M 1231 791 L
1215 763 L
1247 763 L
1265 760 M 1249 788 L
1233 760 L
1265 760 L
1283 759 M 1267 787 L
1251 759 L
1283 759 L
1301 760 M 1285 788 L
1269 760 L
1301 760 L
1319 763 M 1303 791 L
1287 763 L
1319 763 L
1337 767 M 1321 795 L
1305 767 L
1337 767 L
1355 772 M 1339 800 L
1323 772 L
1355 772 L
1373 779 M 1357 807 L
1341 779 L
1373 779 L
1391 787 M 1375 815 L
1359 787 L
1391 787 L
1409 797 M 1393 825 L
1377 797 L
1409 797 L
1427 806 M 1411 834 L
1395 806 L
1427 806 L
1445 818 M 1429 846 L
1413 818 L
1445 818 L
1464 827 M 1447 855 L
1431 827 L
1464 827 L
1482 841 M 1466 869 L
1449 841 L
1482 841 L
1500 849 M 1484 877 L
1467 849 L
1500 849 L
1518 864 M 1502 892 L
1485 864 L
1518 864 L
1536 869 M 1520 897 L
1503 869 L
1536 869 L
1554 884 M 1538 912 L
1522 884 L
1554 884 L
1572 885 M 1556 913 L
1540 885 L
1572 885 L
1590 901 M 1574 929 L
1558 901 L
1590 901 L
1608 895 M 1592 923 L
1576 895 L
1608 895 L
1626 912 M 1610 940 L
1594 912 L
1626 912 L
1644 897 M 1628 925 L
1612 897 L
1644 897 L
1662 917 M 1646 945 L
1630 917 L
1662 917 L
1680 890 M 1664 918 L
1648 890 L
1680 890 L
1698 913 M 1682 941 L
1666 913 L
1698 913 L
1716 873 M 1700 901 L
1684 873 L
1716 873 L
1734 902 M 1718 930 L
1702 902 L
1734 902 L
1752 845 M 1736 873 L
1720 845 L
1752 845 L
1770 883 M 1754 911 L
1738 883 L
1770 883 L
1788 806 M 1772 834 L
1756 806 L
1788 806 L
1807 857 M 1790 885 L
1774 857 L
1807 857 L
1825 758 M 1808 786 L
1792 758 L
1825 758 L
1843 825 M 1827 853 L
1810 825 L
1843 825 L
1861 701 M 1845 729 L
1828 701 L
1861 701 L
1879 789 M 1863 817 L
1846 789 L
1879 789 L
1897 638 M 1881 666 L
1865 638 L
1897 638 L
1915 749 M 1899 777 L
1883 749 L
1915 749 L
1933 573 M 1917 601 L
1901 573 L
1933 573 L
1951 708 M 1935 736 L
1919 708 L
1951 708 L
1969 508 M 1953 536 L
1937 508 L
1969 508 L
1987 666 M 1971 694 L
1955 666 L
1987 666 L
2005 448 M 1989 476 L
1973 448 L
2005 448 L
2023 623 M 2007 651 L
1991 623 L
2023 623 L
2041 399 M 2025 427 L
2009 399 L
2041 399 L
2059 580 M 2043 608 L
2027 580 L
2059 580 L
2077 364 M 2061 392 L
2045 364 L
2095 538 M 2079 566 L
2063 538 L
2095 538 L
2132 499 M 2115 528 L
2099 499 L
2132 499 L
2168 464 M 2151 492 L
2135 464 L
2168 464 L
CS [] 0 setdash M
364 364 M 2188 364 L
364 364 M 364 401 L
454 364 M 454 382 L
545 364 M 545 382 L
635 364 M 635 382 L
725 364 M 725 401 L
816 364 M 816 382 L
906 364 M 906 382 L
996 364 M 996 382 L
1086 364 M 1086 401 L
1177 364 M 1177 382 L
1267 364 M 1267 382 L
1357 364 M 1357 382 L
1447 364 M 1447 401 L
1538 364 M 1538 382 L
1628 364 M 1628 382 L
1718 364 M 1718 382 L
1809 364 M 1809 401 L
1899 364 M 1899 382 L
1989 364 M 1989 382 L
2079 364 M 2079 382 L
2170 364 M 2170 401 L
318 309 M 318 287 F (0.0) T
663 309 M 663 287 F (20.0) T
1024 309 M 1024 287 F (40.0) T
1385 309 M 1385 287 F (60.0) T
1746 309 M 1746 287 F (80.0) T
2092 309 M 2092 287 F (100.0) T
364 2188 M 2188 2188 L
364 2188 M 364 2151 L
454 2188 M 454 2169 L
545 2188 M 545 2169 L
635 2188 M 635 2169 L
725 2188 M 725 2151 L
816 2188 M 816 2169 L
906 2188 M 906 2169 L
996 2188 M 996 2169 L
1086 2188 M 1086 2151 L
1177 2188 M 1177 2169 L
1267 2188 M 1267 2169 L
1357 2188 M 1357 2169 L
1447 2188 M 1447 2151 L
1538 2188 M 1538 2169 L
1628 2188 M 1628 2169 L
1718 2188 M 1718 2169 L
1809 2188 M 1809 2151 L
1899 2188 M 1899 2169 L
1989 2188 M 1989 2169 L
2079 2188 M 2079 2169 L
2170 2188 M 2170 2151 L
364 364 M 364 2188 L
364 404 M 398 404 L
364 602 M 381 602 L
364 800 M 398 800 L
364 998 M 381 998 L
364 1197 M 398 1197 L
364 1395 M 381 1395 L
364 1593 M 398 1593 L
364 1791 M 381 1791 L
364 1990 M 398 1990 L
364 2188 M 381 2188 L
215 404 M 215 382 F (0.00) T
215 800 M 215 778 F (0.01) T
215 1197 M 215 1175 F (0.02) T
215 1593 M 215 1571 F (0.03) T
215 1989 M 215 1967 F (0.04) T
2188 364 M 2188 2188 L
2188 404 M 2153 404 L
2188 602 M 2171 602 L
2188 800 M 2153 800 L
2188 998 M 2171 998 L
2188 1197 M 2153 1197 L
2188 1395 M 2171 1395 L
2188 1593 M 2153 1593 L
2188 1791 M 2171 1791 L
2188 1990 M 2153 1990 L
2188 2188 M 2171 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1263 172 M 1275 201 M 1272 198 L
1275 196 L
1277 198 L
1275 201 L
1275 184 M 1275 150 L
1277 184 M 1277 150 L
1267 184 M 1277 184 L
1267 150 M 1284 150 L
CS [] 0 setdash M
875 1823 M 1094 2042 M 1098 2024 M 1107 2029 L
1112 2037 L
1112 2047 L
1107 2055 L
1098 2060 L
1089 2060 L
1080 2055 L
1075 2047 L
1075 2037 L
1080 2029 L
1089 2024 L
1098 2024 L
1130 2042 M CS [] 0 setdash M
1272 2066 M 1228 2042 L
1272 2017 L
1326 2066 M 1329 2074 L
1329 2058 L
1326 2066 L
1321 2072 L
1313 2074 L
1305 2074 L
1296 2072 L
1291 2066 L
1291 2061 L
1294 2055 L
1296 2053 L
1302 2050 L
1318 2044 L
1324 2042 L
1329 2036 L
1291 2061 M 1296 2055 L
1302 2053 L
1318 2047 L
1324 2044 L
1326 2042 L
1329 2036 L
1329 2025 L
1324 2020 L
1315 2017 L
1307 2017 L
1299 2020 L
1294 2025 L
1291 2034 L
1291 2017 L
1294 2025 L
1360 2076 M 1342 2053 L
1362 2076 M 1344 2053 L
CS M
1344 2076 M 1342 2070 L
1342 2076 L
1362 2076 L
1342 2053 M 1362 2053 L
1362 2060 L
1360 2053 L
1345 2035 M 1344 2034 L
1345 2032 L
1347 2034 L
1345 2035 L
1345 2024 M 1345 2001 L
1347 2024 M 1347 2001 L
1340 2024 M 1347 2024 L
1340 2001 M 1352 2001 L
1366 2066 M 1410 2042 L
1366 2017 L
1427 2029 M 1429 2027 L
1427 2025 L
1426 2027 L
1426 2029 L
1427 2032 L
1429 2034 L
1434 2035 L
1440 2035 L
1445 2034 L
1447 2030 L
1447 2025 L
1445 2022 L
1440 2021 L
1435 2021 L
1440 2035 M 1444 2034 L
1445 2030 L
1445 2025 L
1444 2022 L
1440 2021 L
1444 2019 L
1447 2016 L
1448 2012 L
1448 2007 L
1447 2004 L
1445 2002 L
1440 2001 L
1434 2001 L
1429 2002 L
1427 2004 L
1426 2007 L
1426 2009 L
1427 2011 L
1429 2009 L
1427 2007 L
1445 2017 M 1447 2012 L
1447 2007 L
1445 2004 L
1444 2002 L
1440 2001 L
1457 2031 M 1475 2031 L
1490 2042 M 1539 2042 L
1604 2066 M 1561 2042 L
1604 2017 L
1659 2066 M 1661 2074 L
1661 2058 L
1659 2066 L
1653 2072 L
1645 2074 L
1637 2074 L
1629 2072 L
1623 2066 L
1623 2061 L
1626 2055 L
1629 2053 L
1634 2050 L
1651 2044 L
1656 2042 L
1661 2036 L
1623 2061 M 1629 2055 L
1634 2053 L
1651 2047 L
1656 2044 L
1659 2042 L
1661 2036 L
1661 2025 L
1656 2020 L
1648 2017 L
1640 2017 L
1632 2020 L
1626 2025 L
1623 2034 L
1623 2017 L
1626 2025 L
1693 2076 M 1675 2053 L
1694 2076 M 1676 2053 L
1676 2076 M 1675 2070 L
1675 2076 L
1694 2076 L
1675 2053 M 1694 2053 L
1694 2060 L
1693 2053 L
1678 2035 M 1676 2034 L
1678 2032 L
1680 2034 L
1678 2035 L
1678 2024 M 1678 2001 L
1680 2024 M 1680 2001 L
1673 2024 M 1680 2024 L
1673 2001 M 1684 2001 L
1699 2066 M 1742 2042 L
1699 2017 L
1763 2029 M 1766 2030 L
1771 2035 L
1771 2001 L
1769 2034 M 1769 2001 L
1763 2001 M 1778 2001 L
1790 2031 M 1807 2031 L
CS [] 0 setdash M
1094 1896 M 1110 1887 M 1094 1915 L
1077 1887 L
1110 1887 L
1130 1896 M CS [] 0 setdash M
1272 1920 M 1228 1896 L
1272 1871 L
1326 1920 M 1329 1929 L
1329 1912 L
1326 1920 L
1321 1926 L
1313 1929 L
1305 1929 L
1296 1926 L
1291 1920 L
1291 1915 L
1294 1910 L
1296 1907 L
1302 1904 L
1318 1899 L
1324 1896 L
1329 1890 L
1291 1915 M 1296 1910 L
1302 1907 L
1318 1901 L
1324 1899 L
1326 1896 L
1329 1890 L
1329 1880 L
1324 1874 L
1315 1871 L
1307 1871 L
1299 1874 L
1294 1880 L
1291 1888 L
1291 1871 L
1294 1880 L
1345 1889 M 1344 1888 L
1345 1886 L
1347 1888 L
1345 1889 L
1345 1878 M 1345 1855 L
1347 1878 M 1347 1855 L
1340 1878 M 1347 1878 L
1340 1855 M 1352 1855 L
1399 1920 M 1402 1929 L
1402 1912 L
1399 1920 L
1393 1926 L
1385 1929 L
1377 1929 L
1369 1926 L
1363 1920 L
1363 1915 L
1366 1910 L
1369 1907 L
1374 1904 L
1391 1899 L
1396 1896 L
1402 1890 L
1363 1915 M 1369 1910 L
1374 1907 L
1391 1901 L
1396 1899 L
1399 1896 L
1402 1890 L
1402 1880 L
1396 1874 L
1388 1871 L
1380 1871 L
1372 1874 L
1366 1880 L
1363 1888 L
1363 1871 L
1366 1880 L
1418 1889 M 1416 1888 L
1418 1886 L
1420 1888 L
1418 1889 L
1418 1878 M 1418 1855 L
1420 1878 M 1420 1855 L
1413 1878 M 1420 1878 L
1413 1855 M 1424 1855 L
1449 1884 M 1449 1855 L
1434 1870 M 1464 1870 L
1480 1883 M 1483 1884 L
1488 1889 L
1488 1855 L
1487 1888 M 1487 1855 L
1480 1855 M 1495 1855 L
1514 1920 M 1557 1896 L
1514 1871 L
1575 1883 M 1577 1881 L
1575 1880 L
1573 1881 L
1573 1883 L
1575 1886 L
1577 1888 L
1581 1889 L
1588 1889 L
1593 1888 L
1595 1884 L
1595 1880 L
1593 1876 L
1588 1875 L
1583 1875 L
1588 1889 M 1591 1888 L
1593 1884 L
1593 1880 L
1591 1876 L
1588 1875 L
1591 1873 L
1595 1870 L
1596 1866 L
1596 1861 L
1595 1858 L
1593 1857 L
1588 1855 L
1581 1855 L
1577 1857 L
1575 1858 L
1573 1861 L
1573 1863 L
1575 1865 L
1577 1863 L
1575 1861 L
1593 1871 M 1595 1866 L
1595 1861 L
1593 1858 L
1591 1857 L
1588 1855 L
1605 1885 M 1623 1885 L
1637 1896 M 1687 1896 L
1752 1920 M 1708 1896 L
1752 1871 L
1806 1920 M 1809 1929 L
1809 1912 L
1806 1920 L
1801 1926 L
1793 1929 L
1785 1929 L
1777 1926 L
1771 1920 L
1771 1915 L
1774 1910 L
1777 1907 L
1782 1904 L
1798 1899 L
1804 1896 L
1809 1890 L
1771 1915 M 1777 1910 L
1782 1907 L
1798 1901 L
1804 1899 L
1806 1896 L
1809 1890 L
1809 1880 L
1804 1874 L
1796 1871 L
1787 1871 L
1779 1874 L
1774 1880 L
1771 1888 L
1771 1871 L
1774 1880 L
1826 1889 M 1824 1888 L
1826 1886 L
1827 1888 L
1826 1889 L
1826 1878 M 1826 1855 L
1827 1878 M 1827 1855 L
1821 1878 M 1827 1878 L
1821 1855 M 1832 1855 L
1879 1920 M 1882 1929 L
1882 1912 L
1879 1920 L
1874 1926 L
1865 1929 L
1857 1929 L
1849 1926 L
1844 1920 L
1844 1915 L
1846 1910 L
1849 1907 L
1854 1904 L
1871 1899 L
1876 1896 L
1882 1890 L
1844 1915 M 1849 1910 L
CS M
1854 1907 L
1871 1901 L
1876 1899 L
1879 1896 L
1882 1890 L
1882 1880 L
1876 1874 L
1868 1871 L
1860 1871 L
1852 1874 L
1846 1880 L
1844 1888 L
1844 1871 L
1846 1880 L
1898 1889 M 1896 1888 L
1898 1886 L
1900 1888 L
1898 1889 L
1898 1878 M 1898 1855 L
1900 1878 M 1900 1855 L
1893 1878 M 1900 1878 L
1893 1855 M 1905 1855 L
1929 1884 M 1929 1855 L
1914 1870 M 1944 1870 L
1960 1883 M 1963 1884 L
1968 1889 L
1968 1855 L
1967 1888 M 1967 1855 L
1960 1855 M 1975 1855 L
1994 1920 M 2038 1896 L
1994 1871 L
2058 1883 M 2062 1884 L
2066 1889 L
2066 1855 L
2065 1888 M 2065 1855 L
2058 1855 M 2073 1855 L
2085 1885 M 2103 1885 L
CS [] 0 setdash M
218 72 M CS [] 0 setdash M
234 111 M 234 44 L
238 111 M 238 44 L
257 92 M 257 66 L
225 111 M 276 111 L
276 92 L
273 111 L
238 79 M 257 79 L
225 44 M 247 44 L
299 111 M 295 108 L
299 105 L
302 108 L
299 111 L
299 88 M 299 44 L
302 88 M 302 44 L
289 88 M 302 88 L
289 44 M 311 44 L
343 88 M 337 85 L
334 82 L
331 76 L
331 69 L
334 63 L
337 60 L
343 56 L
350 56 L
356 60 L
360 63 L
363 69 L
363 76 L
360 82 L
356 85 L
350 88 L
343 88 L
337 85 M 334 79 L
334 66 L
337 60 L
356 60 M 360 66 L
360 79 L
356 85 L
360 82 M 363 85 L
369 88 L
369 85 L
363 85 L
334 63 M 331 60 L
327 53 L
327 50 L
331 44 L
340 40 L
356 40 L
366 37 L
369 34 L
327 50 M 331 47 L
340 44 L
356 44 L
366 40 L
369 34 L
369 31 L
366 24 L
356 21 L
337 21 L
327 24 L
324 31 L
324 34 L
327 40 L
337 44 L
395 50 M 392 47 L
395 44 L
398 47 L
395 50 L
475 98 M 478 95 L
475 92 L
472 95 L
472 98 L
475 105 L
478 108 L
488 111 L
501 111 L
510 108 L
514 105 L
517 98 L
517 92 L
514 85 L
504 79 L
488 72 L
481 69 L
475 63 L
472 53 L
472 44 L
501 111 M 507 108 L
510 105 L
514 98 L
514 92 L
510 85 L
501 79 L
488 72 L
472 50 M 475 53 L
481 53 L
498 47 L
507 47 L
514 50 L
517 53 L
481 53 M 498 44 L
510 44 L
514 47 L
517 53 L
517 60 L
629 101 M 632 111 L
632 92 L
629 101 L
623 108 L
613 111 L
603 111 L
594 108 L
587 101 L
587 95 L
591 88 L
594 85 L
600 82 L
619 76 L
626 72 L
632 66 L
587 95 M 594 88 L
600 85 L
619 79 L
626 76 L
629 72 L
632 66 L
632 53 L
626 47 L
616 44 L
607 44 L
597 47 L
591 53 L
587 63 L
587 44 L
591 53 L
671 88 M 661 85 L
655 79 L
652 69 L
652 63 L
655 53 L
661 47 L
671 44 L
677 44 L
687 47 L
693 53 L
697 63 L
697 69 L
693 79 L
687 85 L
677 88 L
671 88 L
664 85 L
658 79 L
655 69 L
655 63 L
658 53 L
664 47 L
671 44 L
677 44 M 684 47 L
690 53 L
693 63 L
693 69 L
690 79 L
684 85 L
677 88 L
722 88 M 722 44 L
725 88 M 725 44 L
725 69 M 729 79 L
735 85 L
741 88 L
751 88 L
754 85 L
754 82 L
751 79 L
748 82 L
751 85 L
713 88 M 725 88 L
713 44 M 735 44 L
774 69 M 812 69 L
812 76 L
809 82 L
806 85 L
799 88 L
790 88 L
780 85 L
774 79 L
770 69 L
770 63 L
774 53 L
780 47 L
790 44 L
796 44 L
806 47 L
812 53 L
809 69 M 809 79 L
806 85 L
790 88 M 783 85 L
777 79 L
774 69 L
774 63 L
777 53 L
783 47 L
790 44 L
838 88 M 838 44 L
841 88 M 841 44 L
841 79 M 847 85 L
857 88 L
863 88 L
873 85 L
876 79 L
876 44 L
863 88 M 870 85 L
873 79 L
873 44 L
828 88 M 841 88 L
828 44 M 851 44 L
863 44 M 886 44 L
934 82 M 937 88 L
937 76 L
934 82 L
931 85 L
924 88 L
912 88 L
905 85 L
902 82 L
902 76 L
905 72 L
912 69 L
928 63 L
934 60 L
937 56 L
902 79 M 905 76 L
912 72 L
928 66 L
934 63 L
937 60 L
937 50 L
934 47 L
928 44 L
915 44 L
908 47 L
905 50 L
902 56 L
902 44 L
905 50 L
960 69 M 998 69 L
998 76 L
995 82 L
992 85 L
985 88 L
976 88 L
966 85 L
960 79 L
956 69 L
956 63 L
960 53 L
966 47 L
976 44 L
982 44 L
992 47 L
998 53 L
995 69 M 995 79 L
992 85 L
CS M
976 88 M 969 85 L
963 79 L
960 69 L
960 63 L
963 53 L
969 47 L
976 44 L
1024 88 M 1024 44 L
1027 88 M 1027 44 L
1027 79 M 1033 85 L
1043 88 L
1050 88 L
1059 85 L
1062 79 L
1062 44 L
1050 88 M 1056 85 L
1059 79 L
1059 44 L
1014 88 M 1027 88 L
1014 44 M 1037 44 L
1050 44 M 1072 44 L
1094 44 M 1091 47 L
1094 50 L
1098 47 L
1098 40 L
1094 34 L
1091 31 L
1194 111 M 1171 44 L
1194 111 M 1216 44 L
1194 101 M 1213 44 L
1178 63 M 1207 63 L
1165 44 M 1184 44 L
1204 44 M 1223 44 L
1258 108 M 1255 105 L
1258 101 L
1261 105 L
1261 108 L
1258 111 L
1252 111 L
1245 108 L
1242 101 L
1242 44 L
1252 111 M 1249 108 L
1245 101 L
1245 44 L
1232 88 M 1258 88 L
1232 44 M 1255 44 L
1300 108 M 1297 105 L
1300 101 L
1303 105 L
1303 108 L
1300 111 L
1293 111 L
1287 108 L
1284 101 L
1284 44 L
1293 111 M 1290 108 L
1287 101 L
1287 44 L
1274 88 M 1300 88 L
1274 44 M 1297 44 L
1326 111 M 1326 44 L
1329 111 M 1329 44 L
1316 111 M 1329 111 L
1316 44 M 1338 44 L
1358 69 M 1396 69 L
1396 76 L
1393 82 L
1390 85 L
1383 88 L
1374 88 L
1364 85 L
1358 79 L
1354 69 L
1354 63 L
1358 53 L
1364 47 L
1374 44 L
1380 44 L
1390 47 L
1396 53 L
1393 69 M 1393 79 L
1390 85 L
1374 88 M 1367 85 L
1361 79 L
1358 69 L
1358 63 L
1361 53 L
1367 47 L
1374 44 L
1454 79 M 1451 76 L
1454 72 L
1457 76 L
1457 79 L
1451 85 L
1444 88 L
1435 88 L
1425 85 L
1419 79 L
1415 69 L
1415 63 L
1419 53 L
1425 47 L
1435 44 L
1441 44 L
1451 47 L
1457 53 L
1435 88 M 1428 85 L
1422 79 L
1419 69 L
1419 63 L
1422 53 L
1428 47 L
1435 44 L
1483 111 M 1483 44 L
1486 111 M 1486 44 L
1518 88 M 1486 56 L
1502 69 M 1521 44 L
1499 69 M 1518 44 L
1473 111 M 1486 111 L
1508 88 M 1528 88 L
1473 44 M 1496 44 L
1508 44 M 1528 44 L
CS [] 0 setdash M
stroke
grestore
showpage
%%%%%%%%%%%%%%%%%%%%%% Figure 3 %%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% This is Figure 3 for the paper entitled
%% "Large-Scale Numerical Evidence for Bose Condensation in
%% the S=1 Antiferromagnetic Chain in a Strong Field"
%% by E. S. Sorensen and I. Affleck
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 80 600 translate
CS [] 0 setdash M
CS M 2 0.5 add setlinewidth
 0 0 0 C
CS M 2 0.5 add setlinewidth
405 364 M 414 369 L
418 377 L
418 387 L
414 395 L
405 400 L
395 400 L
387 395 L
382 387 L
382 377 L
387 369 L
395 364 L
423 435 M 432 439 L
436 448 L
436 457 L
432 466 L
423 471 L
413 471 L
405 466 L
400 457 L
400 448 L
405 439 L
413 435 L
423 435 L
441 561 M 450 566 L
454 574 L
454 584 L
450 592 L
441 597 L
432 597 L
423 592 L
418 584 L
418 574 L
423 566 L
432 561 L
441 561 L
459 377 M 468 382 L
472 390 L
472 400 L
468 408 L
459 413 L
450 413 L
441 408 L
436 400 L
436 390 L
441 382 L
450 377 L
459 377 L
477 807 M 486 812 L
491 820 L
491 830 L
486 839 L
477 843 L
468 843 L
459 839 L
454 830 L
454 820 L
459 812 L
468 807 L
477 807 L
495 379 M 504 384 L
509 392 L
509 402 L
504 411 L
495 415 L
486 415 L
477 411 L
472 402 L
472 392 L
477 384 L
486 379 L
495 379 L
513 1061 M 522 1065 L
527 1074 L
527 1083 L
522 1092 L
513 1097 L
504 1097 L
495 1092 L
491 1083 L
491 1074 L
495 1065 L
504 1061 L
513 1061 L
531 442 M 540 447 L
545 455 L
545 465 L
540 474 L
531 478 L
522 478 L
513 474 L
509 465 L
509 455 L
513 447 L
522 442 L
531 442 L
550 1294 M 558 1299 L
563 1307 L
563 1317 L
558 1325 L
550 1330 L
540 1330 L
531 1325 L
527 1317 L
527 1307 L
531 1299 L
540 1294 L
550 1294 L
568 555 M 576 560 L
581 568 L
581 578 L
576 586 L
568 591 L
558 591 L
549 586 L
545 578 L
545 568 L
549 560 L
558 555 L
568 555 L
586 1491 M 594 1496 L
599 1504 L
599 1514 L
594 1522 L
586 1527 L
576 1527 L
568 1522 L
563 1514 L
563 1504 L
568 1496 L
576 1491 L
586 1491 L
604 699 M 612 704 L
617 712 L
617 722 L
612 730 L
604 735 L
594 735 L
586 730 L
581 722 L
581 712 L
586 704 L
594 699 L
604 699 L
622 1642 M 630 1647 L
635 1656 L
635 1665 L
630 1674 L
622 1679 L
612 1679 L
604 1674 L
599 1665 L
599 1656 L
604 1647 L
612 1642 L
622 1642 L
640 854 M 648 859 L
653 868 L
653 877 L
648 886 L
640 890 L
630 890 L
622 886 L
617 877 L
617 868 L
622 859 L
630 854 L
640 854 L
658 1744 M 666 1749 L
671 1757 L
671 1767 L
666 1776 L
658 1780 L
648 1780 L
640 1776 L
635 1767 L
635 1757 L
640 1749 L
648 1744 L
658 1744 L
676 1001 M 684 1006 L
689 1015 L
689 1024 L
684 1033 L
676 1037 L
666 1037 L
658 1033 L
653 1024 L
653 1015 L
658 1006 L
666 1001 L
676 1001 L
694 1797 M 702 1802 L
707 1810 L
707 1820 L
702 1828 L
694 1833 L
684 1833 L
676 1828 L
671 1820 L
671 1810 L
676 1802 L
684 1797 L
694 1797 L
712 1125 M 720 1129 L
725 1138 L
725 1147 L
720 1156 L
712 1161 L
702 1161 L
694 1156 L
689 1147 L
689 1138 L
694 1129 L
702 1125 L
712 1125 L
730 1804 M 738 1809 L
743 1818 L
743 1827 L
738 1836 L
730 1840 L
720 1840 L
712 1836 L
707 1827 L
707 1818 L
712 1809 L
720 1804 L
730 1804 L
748 1215 M 757 1220 L
761 1228 L
761 1238 L
757 1246 L
748 1251 L
738 1251 L
730 1246 L
725 1238 L
725 1228 L
730 1220 L
738 1215 L
748 1215 L
766 1773 M 775 1778 L
779 1786 L
779 1796 L
775 1804 L
766 1809 L
756 1809 L
748 1804 L
743 1796 L
743 1786 L
748 1778 L
756 1773 L
766 1773 L
784 1270 M 793 1274 L
797 1283 L
797 1293 L
793 1301 L
784 1306 L
775 1306 L
766 1301 L
761 1293 L
761 1283 L
766 1274 L
775 1270 L
784 1270 L
802 1712 M 811 1717 L
815 1725 L
815 1735 L
811 1743 L
802 1748 L
793 1748 L
784 1743 L
779 1735 L
779 1725 L
784 1717 L
793 1712 L
802 1712 L
820 1291 M 829 1296 L
834 1305 L
834 1314 L
829 1323 L
820 1328 L
811 1328 L
802 1323 L
797 1314 L
797 1305 L
802 1296 L
811 1291 L
820 1291 L
838 1632 M 847 1636 L
852 1645 L
852 1654 L
847 1663 L
838 1668 L
829 1668 L
820 1663 L
815 1654 L
815 1645 L
820 1636 L
829 1632 L
838 1632 L
856 1288 M 865 1293 L
CS M
870 1301 L
870 1311 L
865 1319 L
856 1324 L
847 1324 L
838 1319 L
834 1311 L
834 1301 L
838 1293 L
847 1288 L
856 1288 L
874 1543 M 883 1548 L
888 1557 L
888 1566 L
883 1575 L
874 1580 L
865 1580 L
856 1575 L
852 1566 L
852 1557 L
856 1548 L
865 1543 L
874 1543 L
893 1269 M 901 1274 L
906 1282 L
906 1292 L
901 1300 L
893 1305 L
883 1305 L
874 1300 L
870 1292 L
870 1282 L
874 1274 L
883 1269 L
893 1269 L
911 1459 M 919 1463 L
924 1472 L
924 1481 L
919 1490 L
911 1495 L
901 1495 L
892 1490 L
888 1481 L
888 1472 L
892 1463 L
901 1459 L
911 1459 L
929 1245 M 937 1250 L
942 1259 L
942 1268 L
937 1277 L
929 1281 L
919 1281 L
911 1277 L
906 1268 L
906 1259 L
911 1250 L
919 1245 L
929 1245 L
947 1386 M 955 1391 L
960 1400 L
960 1409 L
955 1418 L
947 1423 L
937 1423 L
929 1418 L
924 1409 L
924 1400 L
929 1391 L
937 1386 L
947 1386 L
965 1227 M 973 1232 L
978 1240 L
978 1250 L
973 1258 L
965 1263 L
955 1263 L
947 1258 L
942 1250 L
942 1240 L
947 1232 L
955 1227 L
965 1227 L
983 1334 M 991 1339 L
996 1347 L
996 1357 L
991 1365 L
983 1370 L
973 1370 L
965 1365 L
960 1357 L
960 1347 L
965 1339 L
973 1334 L
983 1334 L
1001 1220 M 1009 1225 L
1014 1233 L
1014 1243 L
1009 1251 L
1001 1256 L
991 1256 L
983 1251 L
978 1243 L
978 1233 L
983 1225 L
991 1220 L
1001 1220 L
1019 1305 M 1027 1310 L
1032 1318 L
1032 1328 L
1027 1337 L
1019 1341 L
1009 1341 L
1001 1337 L
996 1328 L
996 1318 L
1001 1310 L
1009 1305 L
1019 1305 L
1037 1230 M 1045 1234 L
1050 1243 L
1050 1253 L
1045 1261 L
1037 1266 L
1027 1266 L
1019 1261 L
1014 1253 L
1014 1243 L
1019 1234 L
1027 1230 L
1037 1230 L
1055 1300 M 1063 1305 L
1068 1313 L
1068 1323 L
1063 1331 L
1055 1336 L
1045 1336 L
1037 1331 L
1032 1323 L
1032 1313 L
1037 1305 L
1045 1300 L
1055 1300 L
1073 1255 M 1081 1260 L
1086 1268 L
1086 1278 L
1081 1286 L
1073 1291 L
1063 1291 L
1055 1286 L
1050 1278 L
1050 1268 L
1055 1260 L
1063 1255 L
1073 1255 L
1091 1315 M 1099 1320 L
1104 1329 L
1104 1338 L
1099 1347 L
1091 1352 L
1081 1352 L
1073 1347 L
1068 1338 L
1068 1329 L
1073 1320 L
1081 1315 L
1091 1315 L
1109 1293 M 1118 1298 L
1122 1306 L
1122 1316 L
1118 1324 L
1109 1329 L
1099 1329 L
1091 1324 L
1086 1316 L
1086 1306 L
1091 1298 L
1099 1293 L
1109 1293 L
1127 1345 M 1136 1350 L
1140 1358 L
1140 1368 L
1136 1376 L
1127 1381 L
1118 1381 L
1109 1376 L
1104 1368 L
1104 1358 L
1109 1350 L
1118 1345 L
1127 1345 L
1145 1338 M 1154 1343 L
1159 1351 L
1159 1361 L
1154 1369 L
1145 1374 L
1136 1374 L
1127 1369 L
1122 1361 L
1122 1351 L
1127 1343 L
1136 1338 L
1145 1338 L
1163 1381 M 1172 1386 L
1177 1394 L
1177 1404 L
1172 1412 L
1163 1417 L
1154 1417 L
1145 1412 L
1140 1404 L
1140 1394 L
1145 1386 L
1154 1381 L
1163 1381 L
1181 1383 M 1190 1387 L
1195 1396 L
1195 1406 L
1190 1414 L
1181 1419 L
1172 1419 L
1163 1414 L
1159 1406 L
1159 1396 L
1163 1387 L
1172 1383 L
1181 1383 L
1199 1415 M 1208 1420 L
1213 1428 L
1213 1438 L
1208 1447 L
1199 1451 L
1190 1451 L
1181 1447 L
1177 1438 L
1177 1428 L
1181 1420 L
1190 1415 L
1199 1415 L
1218 1420 M 1226 1425 L
1231 1433 L
1231 1443 L
1226 1451 L
1218 1456 L
1208 1456 L
1199 1451 L
1195 1443 L
1195 1433 L
1199 1425 L
1208 1420 L
1218 1420 L
1236 1440 M 1244 1445 L
1249 1453 L
1249 1463 L
1244 1472 L
1236 1476 L
1226 1476 L
1218 1472 L
1213 1463 L
1213 1453 L
1218 1445 L
1226 1440 L
1236 1440 L
1254 1444 M 1262 1449 L
1267 1457 L
1267 1467 L
1262 1475 L
1254 1480 L
1244 1480 L
1236 1475 L
1231 1467 L
1231 1457 L
1236 1449 L
1244 1444 L
1254 1444 L
1272 1451 M 1280 1456 L
1285 1464 L
1285 1474 L
1280 1482 L
1272 1487 L
1262 1487 L
1254 1482 L
1249 1474 L
1249 1464 L
1254 1456 L
1262 1451 L
1272 1451 L
1290 1451 M 1298 1455 L
1303 1464 L
1303 1474 L
1298 1482 L
1290 1487 L
1280 1487 L
1272 1482 L
1267 1474 L
1267 1464 L
1272 1455 L
1280 1451 L
1290 1451 L
1308 1444 M 1316 1449 L
CS M
1321 1457 L
1321 1467 L
1316 1475 L
1308 1480 L
1298 1480 L
1290 1475 L
1285 1467 L
1285 1457 L
1290 1449 L
1298 1444 L
1308 1444 L
1326 1440 M 1334 1445 L
1339 1453 L
1339 1463 L
1334 1472 L
1326 1476 L
1316 1476 L
1308 1472 L
1303 1463 L
1303 1453 L
1308 1445 L
1316 1440 L
1326 1440 L
1344 1420 M 1352 1425 L
1357 1433 L
1357 1443 L
1352 1451 L
1344 1456 L
1334 1456 L
1326 1451 L
1321 1443 L
1321 1433 L
1326 1425 L
1334 1420 L
1344 1420 L
1362 1415 M 1370 1420 L
1375 1428 L
1375 1438 L
1370 1447 L
1362 1451 L
1352 1451 L
1344 1447 L
1339 1438 L
1339 1428 L
1344 1420 L
1352 1415 L
1362 1415 L
1380 1383 M 1388 1387 L
1393 1396 L
1393 1406 L
1388 1414 L
1380 1419 L
1370 1419 L
1362 1414 L
1357 1406 L
1357 1396 L
1362 1387 L
1370 1383 L
1380 1383 L
1398 1381 M 1406 1386 L
1411 1394 L
1411 1404 L
1406 1412 L
1398 1417 L
1388 1417 L
1380 1412 L
1375 1404 L
1375 1394 L
1380 1386 L
1388 1381 L
1398 1381 L
1416 1338 M 1425 1343 L
1429 1351 L
1429 1361 L
1425 1369 L
1416 1374 L
1406 1374 L
1398 1369 L
1393 1361 L
1393 1351 L
1398 1343 L
1406 1338 L
1416 1338 L
1434 1345 M 1443 1350 L
1447 1358 L
1447 1368 L
1443 1376 L
1434 1381 L
1424 1381 L
1416 1376 L
1411 1368 L
1411 1358 L
1416 1350 L
1424 1345 L
1434 1345 L
1452 1293 M 1461 1298 L
1465 1306 L
1465 1316 L
1461 1324 L
1452 1329 L
1443 1329 L
1434 1324 L
1429 1316 L
1429 1306 L
1434 1298 L
1443 1293 L
1452 1293 L
1470 1315 M 1479 1320 L
1484 1329 L
1484 1338 L
1479 1347 L
1470 1352 L
1461 1352 L
1452 1347 L
1447 1338 L
1447 1329 L
1452 1320 L
1461 1315 L
1470 1315 L
1488 1255 M 1497 1260 L
1502 1268 L
1502 1278 L
1497 1286 L
1488 1291 L
1479 1291 L
1470 1286 L
1465 1278 L
1465 1268 L
1470 1260 L
1479 1255 L
1488 1255 L
1506 1300 M 1515 1305 L
1520 1313 L
1520 1323 L
1515 1331 L
1506 1336 L
1497 1336 L
1488 1331 L
1484 1323 L
1484 1313 L
1488 1305 L
1497 1300 L
1506 1300 L
1524 1230 M 1533 1234 L
1538 1243 L
1538 1253 L
1533 1261 L
1524 1266 L
1515 1266 L
1506 1261 L
1502 1253 L
1502 1243 L
1506 1234 L
1515 1230 L
1524 1230 L
1543 1305 M 1551 1310 L
1556 1318 L
1556 1328 L
1551 1337 L
1543 1341 L
1533 1341 L
1524 1337 L
1520 1328 L
1520 1318 L
1524 1310 L
1533 1305 L
1543 1305 L
1561 1220 M 1569 1225 L
1574 1233 L
1574 1243 L
1569 1251 L
1561 1256 L
1551 1256 L
1542 1251 L
1538 1243 L
1538 1233 L
1542 1225 L
1551 1220 L
1561 1220 L
1579 1334 M 1587 1339 L
1592 1347 L
1592 1357 L
1587 1365 L
1579 1370 L
1569 1370 L
1561 1365 L
1556 1357 L
1556 1347 L
1561 1339 L
1569 1334 L
1579 1334 L
1597 1227 M 1605 1232 L
1610 1240 L
1610 1250 L
1605 1258 L
1597 1263 L
1587 1263 L
1579 1258 L
1574 1250 L
1574 1240 L
1579 1232 L
1587 1227 L
1597 1227 L
1615 1386 M 1623 1391 L
1628 1400 L
1628 1409 L
1623 1418 L
1615 1423 L
1605 1423 L
1597 1418 L
1592 1409 L
1592 1400 L
1597 1391 L
1605 1386 L
1615 1386 L
1633 1245 M 1641 1250 L
1646 1259 L
1646 1268 L
1641 1277 L
1633 1281 L
1623 1281 L
1615 1277 L
1610 1268 L
1610 1259 L
1615 1250 L
1623 1245 L
1633 1245 L
1651 1459 M 1659 1463 L
1664 1472 L
1664 1481 L
1659 1490 L
1651 1495 L
1641 1495 L
1633 1490 L
1628 1481 L
1628 1472 L
1633 1463 L
1641 1459 L
1651 1459 L
1669 1269 M 1677 1274 L
1682 1282 L
1682 1292 L
1677 1300 L
1669 1305 L
1659 1305 L
1651 1300 L
1646 1292 L
1646 1282 L
1651 1274 L
1659 1269 L
1669 1269 L
1687 1543 M 1695 1548 L
1700 1557 L
1700 1566 L
1695 1575 L
1687 1580 L
1677 1580 L
1669 1575 L
1664 1566 L
1664 1557 L
1669 1548 L
1677 1543 L
1687 1543 L
1705 1288 M 1713 1293 L
1718 1301 L
1718 1311 L
1713 1319 L
1705 1324 L
1695 1324 L
1687 1319 L
1682 1311 L
1682 1301 L
1687 1293 L
1695 1288 L
1705 1288 L
1723 1632 M 1731 1636 L
1736 1645 L
1736 1654 L
1731 1663 L
1723 1668 L
1713 1668 L
1705 1663 L
1700 1654 L
1700 1645 L
1705 1636 L
1713 1632 L
1723 1632 L
1741 1291 M 1749 1296 L
1754 1305 L
1754 1314 L
1749 1323 L
1741 1328 L
1731 1328 L
1723 1323 L
1718 1314 L
1718 1305 L
1723 1296 L
1731 1291 L
1741 1291 L
1759 1712 M 1768 1717 L
CS M
1772 1725 L
1772 1735 L
1768 1743 L
1759 1748 L
1749 1748 L
1741 1743 L
1736 1735 L
1736 1725 L
1741 1717 L
1749 1712 L
1759 1712 L
1777 1270 M 1786 1274 L
1790 1283 L
1790 1293 L
1786 1301 L
1777 1306 L
1767 1306 L
1759 1301 L
1754 1293 L
1754 1283 L
1759 1274 L
1767 1270 L
1777 1270 L
1795 1773 M 1804 1778 L
1808 1786 L
1808 1796 L
1804 1804 L
1795 1809 L
1786 1809 L
1777 1804 L
1772 1796 L
1772 1786 L
1777 1778 L
1786 1773 L
1795 1773 L
1813 1215 M 1822 1220 L
1826 1228 L
1826 1238 L
1822 1246 L
1813 1251 L
1804 1251 L
1795 1246 L
1790 1238 L
1790 1228 L
1795 1220 L
1804 1215 L
1813 1215 L
1831 1804 M 1840 1809 L
1845 1818 L
1845 1827 L
1840 1836 L
1831 1840 L
1822 1840 L
1813 1836 L
1808 1827 L
1808 1818 L
1813 1809 L
1822 1804 L
1831 1804 L
1849 1125 M 1858 1129 L
1863 1138 L
1863 1147 L
1858 1156 L
1849 1161 L
1840 1161 L
1831 1156 L
1827 1147 L
1827 1138 L
1831 1129 L
1840 1125 L
1849 1125 L
1867 1797 M 1876 1802 L
1881 1810 L
1881 1820 L
1876 1828 L
1867 1833 L
1858 1833 L
1849 1828 L
1845 1820 L
1845 1810 L
1849 1802 L
1858 1797 L
1867 1797 L
1886 1001 M 1894 1006 L
1899 1015 L
1899 1024 L
1894 1033 L
1886 1037 L
1876 1037 L
1867 1033 L
1863 1024 L
1863 1015 L
1867 1006 L
1876 1001 L
1886 1001 L
1904 1744 M 1912 1749 L
1917 1757 L
1917 1767 L
1912 1776 L
1904 1780 L
1894 1780 L
1885 1776 L
1881 1767 L
1881 1757 L
1885 1749 L
1894 1744 L
1904 1744 L
1922 854 M 1930 859 L
1935 868 L
1935 877 L
1930 886 L
1922 890 L
1912 890 L
1904 886 L
1899 877 L
1899 868 L
1904 859 L
1912 854 L
1922 854 L
1940 1642 M 1948 1647 L
1953 1656 L
1953 1665 L
1948 1674 L
1940 1679 L
1930 1679 L
1922 1674 L
1917 1665 L
1917 1656 L
1922 1647 L
1930 1642 L
1940 1642 L
1958 699 M 1966 704 L
1971 712 L
1971 722 L
1966 730 L
1958 735 L
1948 735 L
1940 730 L
1935 722 L
1935 712 L
1940 704 L
1948 699 L
1958 699 L
1976 1491 M 1984 1496 L
1989 1504 L
1989 1514 L
1984 1522 L
1976 1527 L
1966 1527 L
1958 1522 L
1953 1514 L
1953 1504 L
1958 1496 L
1966 1491 L
1976 1491 L
1994 555 M 2002 560 L
2007 568 L
2007 578 L
2002 586 L
1994 591 L
1984 591 L
1976 586 L
1971 578 L
1971 568 L
1976 560 L
1984 555 L
1994 555 L
2012 1294 M 2020 1299 L
2025 1307 L
2025 1317 L
2020 1325 L
2012 1330 L
2002 1330 L
1994 1325 L
1989 1317 L
1989 1307 L
1994 1299 L
2002 1294 L
2012 1294 L
2030 442 M 2038 447 L
2043 455 L
2043 465 L
2038 474 L
2030 478 L
2020 478 L
2012 474 L
2007 465 L
2007 455 L
2012 447 L
2020 442 L
2030 442 L
2048 1061 M 2056 1065 L
2061 1074 L
2061 1083 L
2056 1092 L
2048 1097 L
2038 1097 L
2030 1092 L
2025 1083 L
2025 1074 L
2030 1065 L
2038 1061 L
2048 1061 L
2066 379 M 2074 384 L
2079 392 L
2079 402 L
2074 411 L
2066 415 L
2056 415 L
2048 411 L
2043 402 L
2043 392 L
2048 384 L
2056 379 L
2066 379 L
2084 807 M 2092 812 L
2097 820 L
2097 830 L
2092 839 L
2084 843 L
2074 843 L
2066 839 L
2061 830 L
2061 820 L
2066 812 L
2074 807 L
2084 807 L
2102 377 M 2111 382 L
2115 390 L
2115 400 L
2111 408 L
2102 413 L
2092 413 L
2084 408 L
2079 400 L
2079 390 L
2084 382 L
2092 377 L
2102 377 L
2120 561 M 2129 566 L
2133 574 L
2133 584 L
2129 592 L
2120 597 L
2111 597 L
2102 592 L
2097 584 L
2097 574 L
2102 566 L
2111 561 L
2120 561 L
2138 435 M 2147 439 L
2151 448 L
2151 457 L
2147 466 L
2138 471 L
2129 471 L
2120 466 L
2115 457 L
2115 448 L
2120 439 L
2129 435 L
2138 435 L
2156 364 M 2165 369 L
2170 377 L
2170 387 L
2165 395 L
2156 400 L
2147 400 L
2138 395 L
2133 387 L
2133 377 L
2138 369 L
2146 364 L
382 392 M 400 400 L
418 423 L
436 461 L
454 513 L
473 577 L
491 652 L
509 735 L
527 825 L
545 918 L
563 1013 L
581 1106 L
599 1197 L
617 1281 L
635 1358 L
653 1426 L
671 1484 L
689 1530 L
707 1564 L
725 1585 L
743 1595 L
761 1594 L
779 1582 L
797 1562 L
816 1533 L
834 1499 L
852 1461 L
CS M
870 1421 L
888 1380 L
906 1341 L
924 1305 L
942 1274 L
960 1248 L
978 1229 L
996 1217 L
1014 1213 L
1032 1217 L
1050 1227 L
1068 1244 L
1086 1267 L
1104 1294 L
1122 1323 L
1140 1355 L
1159 1387 L
1177 1417 L
1195 1445 L
1213 1469 L
1231 1487 L
1249 1501 L
1267 1507 L
1285 1507 L
1303 1501 L
1321 1487 L
1339 1469 L
1357 1445 L
1375 1417 L
1393 1387 L
1411 1355 L
1429 1323 L
1447 1294 L
1466 1267 L
1484 1244 L
1502 1227 L
1520 1217 L
1538 1213 L
1556 1217 L
1574 1229 L
1592 1248 L
1610 1274 L
1628 1305 L
1646 1341 L
1664 1380 L
1682 1421 L
1700 1461 L
1718 1499 L
1736 1533 L
1754 1562 L
1772 1582 L
1790 1594 L
1808 1595 L
1827 1585 L
1845 1564 L
1863 1530 L
1881 1484 L
1899 1426 L
1917 1358 L
1935 1281 L
1953 1197 L
1971 1106 L
1989 1013 L
2007 918 L
2025 825 L
2043 735 L
2061 652 L
2079 577 L
2097 513 L
2115 461 L
2133 423 L
2151 400 L
2170 392 L
CS [32 24] 0 setdash M
CS M 3 0.5 add setlinewidth
CS M 2 0.5 add setlinewidth
373 392 M 391 395 L
409 405 L
427 422 L
445 445 L
463 473 L
481 506 L
500 543 L
518 582 L
536 623 L
554 665 L
572 706 L
590 746 L
608 783 L
626 817 L
644 847 L
662 872 L
680 892 L
698 907 L
716 917 L
734 921 L
752 921 L
770 916 L
788 906 L
806 894 L
825 879 L
843 862 L
861 844 L
879 827 L
897 809 L
915 794 L
933 780 L
951 768 L
969 760 L
987 755 L
1005 753 L
1023 755 L
1041 759 L
1059 767 L
1077 777 L
1095 788 L
1113 802 L
1131 816 L
1150 829 L
1168 843 L
1186 855 L
1204 866 L
1222 874 L
1240 880 L
1258 883 L
1276 883 L
1294 880 L
1312 874 L
1330 866 L
1348 855 L
1366 843 L
1384 829 L
1402 816 L
1420 802 L
1438 788 L
1456 777 L
1474 767 L
1493 759 L
1511 755 L
1529 753 L
1547 755 L
1565 760 L
1583 768 L
1601 780 L
1619 794 L
1637 809 L
1655 827 L
1673 844 L
1691 862 L
1709 879 L
1727 894 L
1745 906 L
1763 916 L
1781 921 L
1799 921 L
1818 917 L
1836 907 L
1854 892 L
1872 872 L
1890 847 L
1908 817 L
1926 783 L
1944 746 L
1962 706 L
1980 665 L
1998 623 L
2016 582 L
2034 543 L
2052 506 L
2070 473 L
2088 445 L
2106 422 L
2124 405 L
2143 395 L
2161 392 L
CS [] 0 setdash M
398 505 M 382 533 L
366 505 L
398 505 L
434 569 M 418 597 L
402 569 L
434 569 L
471 634 M 454 662 L
438 634 L
471 634 L
507 701 M 491 729 L
474 701 L
507 701 L
525 399 M 509 427 L
492 399 L
525 399 L
543 763 M 527 791 L
510 763 L
543 763 L
561 482 M 545 510 L
529 482 L
561 482 L
579 817 M 563 845 L
547 817 L
579 817 L
597 573 M 581 601 L
565 573 L
597 573 L
615 861 M 599 889 L
583 861 L
615 861 L
633 660 M 617 688 L
601 660 L
633 660 L
651 894 M 635 922 L
619 894 L
651 894 L
669 736 M 653 764 L
637 736 L
669 736 L
687 915 M 671 943 L
655 915 L
687 915 L
705 794 M 689 822 L
673 794 L
705 794 L
723 922 M 707 950 L
691 922 L
723 922 L
741 831 M 725 859 L
709 831 L
741 831 L
759 918 M 743 946 L
727 918 L
759 918 L
777 849 M 761 877 L
745 849 L
777 849 L
796 902 M 779 930 L
763 902 L
796 902 L
814 850 M 797 878 L
781 850 L
814 850 L
832 879 M 816 907 L
799 879 L
832 879 L
850 838 M 834 866 L
817 838 L
850 838 L
868 851 M 852 879 L
835 851 L
868 851 L
886 820 M 870 848 L
853 820 L
886 820 L
904 822 M 888 850 L
872 822 L
904 822 L
922 799 M 906 827 L
890 799 L
922 799 L
940 797 M 924 825 L
908 797 L
940 797 L
958 782 M 942 810 L
926 782 L
958 782 L
976 779 M 960 807 L
944 779 L
976 779 L
994 770 M 978 798 L
962 770 L
994 770 L
1012 770 M 996 798 L
980 770 L
1012 770 L
1030 767 M 1014 795 L
998 767 L
1030 767 L
1048 770 M 1032 798 L
1016 770 L
1048 770 L
1066 773 M 1050 801 L
1034 773 L
1066 773 L
1084 779 M 1068 807 L
1052 779 L
1084 779 L
1102 786 M 1086 814 L
1070 786 L
1102 786 L
1121 794 M 1104 822 L
1088 794 L
1121 794 L
1139 803 M 1122 831 L
1106 803 L
1139 803 L
1157 812 M 1140 840 L
1124 812 L
1157 812 L
1175 822 M 1159 850 L
1142 822 L
1175 822 L
1193 830 M 1177 858 L
1160 830 L
1193 830 L
1211 838 M 1195 866 L
1178 838 L
CS M
1211 838 L
1229 844 M 1213 872 L
1197 844 L
1229 844 L
1247 849 M 1231 877 L
1215 849 L
1247 849 L
1265 852 M 1249 880 L
1233 852 L
1265 852 L
1283 853 M 1267 881 L
1251 853 L
1283 853 L
1301 852 M 1285 880 L
1269 852 L
1301 852 L
1319 849 M 1303 877 L
1287 849 L
1319 849 L
1337 844 M 1321 872 L
1305 844 L
1337 844 L
1355 838 M 1339 866 L
1323 838 L
1355 838 L
1373 830 M 1357 858 L
1341 830 L
1373 830 L
1391 822 M 1375 850 L
1359 822 L
1391 822 L
1409 812 M 1393 840 L
1377 812 L
1409 812 L
1427 803 M 1411 831 L
1395 803 L
1427 803 L
1445 794 M 1429 822 L
1413 794 L
1445 794 L
1464 786 M 1447 814 L
1431 786 L
1464 786 L
1482 779 M 1466 807 L
1449 779 L
1482 779 L
1500 773 M 1484 801 L
1467 773 L
1500 773 L
1518 770 M 1502 798 L
1485 770 L
1518 770 L
1536 767 M 1520 795 L
1503 767 L
1536 767 L
1554 770 M 1538 798 L
1522 770 L
1554 770 L
1572 770 M 1556 798 L
1540 770 L
1572 770 L
1590 779 M 1574 807 L
1558 779 L
1590 779 L
1608 781 M 1592 809 L
1576 781 L
1608 781 L
1626 797 M 1610 825 L
1594 797 L
1626 797 L
1644 799 M 1628 827 L
1612 799 L
1644 799 L
1662 822 M 1646 850 L
1630 822 L
1662 822 L
1680 820 M 1664 848 L
1648 820 L
1680 820 L
1698 851 M 1682 879 L
1666 851 L
1698 851 L
1716 838 M 1700 866 L
1684 838 L
1716 838 L
1734 879 M 1718 907 L
1702 879 L
1734 879 L
1752 850 M 1736 878 L
1720 850 L
1752 850 L
1770 902 M 1754 930 L
1738 902 L
1770 902 L
1788 849 M 1772 877 L
1756 849 L
1788 849 L
1807 918 M 1790 946 L
1774 918 L
1807 918 L
1825 831 M 1808 859 L
1792 831 L
1825 831 L
1843 922 M 1827 950 L
1810 922 L
1843 922 L
1861 794 M 1845 822 L
1828 794 L
1861 794 L
1879 915 M 1863 943 L
1846 915 L
1879 915 L
1897 736 M 1881 764 L
1865 736 L
1897 736 L
1915 894 M 1899 922 L
1883 894 L
1915 894 L
1933 660 M 1917 688 L
1901 660 L
1933 660 L
1951 861 M 1935 889 L
1919 861 L
1951 861 L
1969 573 M 1953 601 L
1937 573 L
1969 573 L
1987 817 M 1971 845 L
1955 817 L
1987 817 L
2005 482 M 1989 510 L
1973 482 L
2005 482 L
2023 763 M 2007 791 L
1991 763 L
2023 763 L
2041 399 M 2025 427 L
2009 399 L
2041 399 L
2059 701 M 2043 729 L
2027 701 L
2059 701 L
2095 634 M 2079 662 L
2063 634 L
2095 634 L
2132 569 M 2115 597 L
2099 569 L
2132 569 L
2168 505 M 2151 533 L
2135 505 L
2168 505 L
CS [] 0 setdash M
364 364 M 2188 364 L
364 364 M 364 401 L
454 364 M 454 382 L
545 364 M 545 382 L
635 364 M 635 382 L
725 364 M 725 401 L
816 364 M 816 382 L
906 364 M 906 382 L
996 364 M 996 382 L
1086 364 M 1086 401 L
1177 364 M 1177 382 L
1267 364 M 1267 382 L
1357 364 M 1357 382 L
1447 364 M 1447 401 L
1538 364 M 1538 382 L
1628 364 M 1628 382 L
1718 364 M 1718 382 L
1809 364 M 1809 401 L
1899 364 M 1899 382 L
1989 364 M 1989 382 L
2079 364 M 2079 382 L
2170 364 M 2170 401 L
318 309 M 318 287 F (0.0) T
663 309 M 663 287 F (20.0) T
1024 309 M 1024 287 F (40.0) T
1385 309 M 1385 287 F (60.0) T
1746 309 M 1746 287 F (80.0) T
2092 309 M 2092 287 F (100.0) T
364 2188 M 2188 2188 L
364 2188 M 364 2151 L
454 2188 M 454 2169 L
545 2188 M 545 2169 L
635 2188 M 635 2169 L
725 2188 M 725 2151 L
816 2188 M 816 2169 L
906 2188 M 906 2169 L
996 2188 M 996 2169 L
1086 2188 M 1086 2151 L
1177 2188 M 1177 2169 L
1267 2188 M 1267 2169 L
1357 2188 M 1357 2169 L
1447 2188 M 1447 2151 L
1538 2188 M 1538 2169 L
1628 2188 M 1628 2169 L
1718 2188 M 1718 2169 L
1809 2188 M 1809 2151 L
1899 2188 M 1899 2169 L
1989 2188 M 1989 2169 L
2079 2188 M 2079 2169 L
2170 2188 M 2170 2151 L
364 364 M 364 2188 L
364 392 M 398 392 L
364 530 M 381 530 L
364 668 M 398 668 L
364 806 M 381 806 L
364 944 M 398 944 L
364 1083 M 381 1083 L
364 1221 M 398 1221 L
364 1359 M 381 1359 L
364 1497 M 398 1497 L
364 1635 M 381 1635 L
364 1773 M 398 1773 L
364 1911 M 381 1911 L
364 2050 M 398 2050 L
364 2188 M 381 2188 L
215 392 M 215 370 F (0.00) T
215 668 M 215 646 F (0.01) T
215 944 M 215 922 F (0.02) T
215 1221 M 215 1199 F (0.03) T
215 1497 M 215 1475 F (0.04) T
215 1773 M 215 1751 F (0.05) T
215 2050 M 215 2028 F (0.06) T
2188 364 M 2188 2188 L
2188 392 M 2153 392 L
2188 530 M 2171 530 L
2188 668 M 2153 668 L
2188 806 M 2171 806 L
2188 944 M 2153 944 L
2188 1083 M 2171 1083 L
2188 1221 M 2153 1221 L
2188 1359 M 2171 1359 L
2188 1497 M 2153 1497 L
2188 1635 M 2171 1635 L
2188 1773 M 2153 1773 L
2188 1911 M 2171 1911 L
2188 2050 M 2153 2050 L
2188 2188 M 2171 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1263 172 M 1275 201 M 1272 198 L
1275 196 L
1277 198 L
1275 201 L
1275 184 M 1275 150 L
1277 184 M 1277 150 L
1267 184 M 1277 184 L
1267 150 M 1284 150 L
CS [] 0 setdash M
875 1859 M 1094 2078 M 1098 2060 M 1107 2065 L
1112 2073 L
1112 2083 L
1107 2091 L
1098 2096 L
1089 2096 L
1080 2091 L
1075 2083 L
1075 2073 L
1080 2065 L
1089 2060 L
1098 2060 L
1130 2078 M CS [] 0 setdash M
1272 2103 M 1228 2078 L
1272 2054 L
1326 2103 M 1329 2111 L
1329 2095 L
1326 2103 L
1321 2108 L
1313 2111 L
1305 2111 L
1296 2108 L
1291 2103 L
1291 2097 L
1294 2092 L
1296 2089 L
1302 2086 L
1318 2081 L
1324 2078 L
1329 2073 L
1291 2097 M 1296 2092 L
1302 2089 L
1318 2084 L
1324 2081 L
1326 2078 L
1329 2073 L
1329 2062 L
1324 2056 L
1315 2054 L
1307 2054 L
1299 2056 L
1294 2062 L
1291 2070 L
1291 2054 L
1294 2062 L
1360 2113 M 1342 2090 L
1362 2113 M 1344 2090 L
1344 2113 M 1342 2106 L
1342 2113 L
1362 2113 L
1342 2090 M 1362 2090 L
1362 2096 L
1360 2090 L
1345 2072 M 1344 2070 L
1345 2068 L
1347 2070 L
1345 2072 L
1345 2060 M 1345 2037 L
1347 2060 M 1347 2037 L
1340 2060 M 1347 2060 L
1340 2037 M 1352 2037 L
1366 2103 M 1410 2078 L
1366 2054 L
1440 2068 M 1440 2037 L
1442 2072 M 1442 2037 L
1442 2072 M 1424 2047 L
1450 2047 L
1435 2037 M 1447 2037 L
CS M
1466 2077 M 1466 2059 L
1457 2068 M 1475 2068 L
1490 2078 M 1539 2078 L
1604 2103 M 1561 2078 L
1604 2054 L
1659 2103 M 1661 2111 L
1661 2095 L
1659 2103 L
1653 2108 L
1645 2111 L
1637 2111 L
1629 2108 L
1623 2103 L
1623 2097 L
1626 2092 L
1629 2089 L
1634 2086 L
1651 2081 L
1656 2078 L
1661 2073 L
1623 2097 M 1629 2092 L
1634 2089 L
1651 2084 L
1656 2081 L
1659 2078 L
1661 2073 L
1661 2062 L
1656 2056 L
1648 2054 L
1640 2054 L
1632 2056 L
1626 2062 L
1623 2070 L
1623 2054 L
1626 2062 L
1693 2113 M 1675 2090 L
1694 2113 M 1676 2090 L
1676 2113 M 1675 2106 L
1675 2113 L
1694 2113 L
1675 2090 M 1694 2090 L
1694 2096 L
1693 2090 L
1678 2072 M 1676 2070 L
1678 2068 L
1680 2070 L
1678 2072 L
1678 2060 M 1678 2037 L
1680 2060 M 1680 2037 L
1673 2060 M 1680 2060 L
1673 2037 M 1684 2037 L
1699 2103 M 1742 2078 L
1699 2054 L
1763 2065 M 1766 2067 L
1771 2072 L
1771 2037 L
1769 2070 M 1769 2037 L
1763 2037 M 1778 2037 L
1790 2068 M 1807 2068 L
CS [] 0 setdash M
1094 1932 M 1110 1923 M 1094 1951 L
1077 1923 L
1110 1923 L
1130 1932 M CS [] 0 setdash M
1272 1957 M 1228 1932 L
1272 1908 L
1326 1957 M 1329 1965 L
1329 1949 L
1326 1957 L
1321 1962 L
1313 1965 L
1305 1965 L
1296 1962 L
1291 1957 L
1291 1951 L
1294 1946 L
1296 1943 L
1302 1941 L
1318 1935 L
1324 1932 L
1329 1927 L
1291 1951 M 1296 1946 L
1302 1943 L
1318 1938 L
1324 1935 L
1326 1932 L
1329 1927 L
1329 1916 L
1324 1911 L
1315 1908 L
1307 1908 L
1299 1911 L
1294 1916 L
1291 1924 L
1291 1908 L
1294 1916 L
1345 1926 M 1344 1924 L
1345 1923 L
1347 1924 L
1345 1926 L
1345 1914 M 1345 1891 L
1347 1914 M 1347 1891 L
1340 1914 M 1347 1914 L
1340 1891 M 1352 1891 L
1399 1957 M 1402 1965 L
1402 1949 L
1399 1957 L
1393 1962 L
1385 1965 L
1377 1965 L
1369 1962 L
1363 1957 L
1363 1951 L
1366 1946 L
1369 1943 L
1374 1941 L
1391 1935 L
1396 1932 L
1402 1927 L
1363 1951 M 1369 1946 L
1374 1943 L
1391 1938 L
1396 1935 L
1399 1932 L
1402 1927 L
1402 1916 L
1396 1911 L
1388 1908 L
1380 1908 L
1372 1911 L
1366 1916 L
1363 1924 L
1363 1908 L
1366 1916 L
1418 1926 M 1416 1924 L
1418 1923 L
1420 1924 L
1418 1926 L
1418 1914 M 1418 1891 L
1420 1914 M 1420 1891 L
1413 1914 M 1420 1914 L
1413 1891 M 1424 1891 L
1449 1921 M 1449 1891 L
1434 1906 M 1464 1906 L
1480 1919 M 1483 1921 L
1488 1926 L
1488 1891 L
1487 1924 M 1487 1891 L
1480 1891 M 1495 1891 L
1514 1957 M 1557 1932 L
1514 1908 L
1588 1923 M 1588 1891 L
1590 1926 M 1590 1891 L
1590 1926 M 1572 1901 L
1598 1901 L
1583 1891 M 1595 1891 L
1614 1931 M 1614 1913 L
1605 1922 M 1623 1922 L
1637 1932 M 1687 1932 L
1752 1957 M 1708 1932 L
1752 1908 L
1806 1957 M 1809 1965 L
1809 1949 L
1806 1957 L
1801 1962 L
1793 1965 L
1785 1965 L
1777 1962 L
1771 1957 L
1771 1951 L
1774 1946 L
1777 1943 L
1782 1941 L
1798 1935 L
1804 1932 L
1809 1927 L
1771 1951 M 1777 1946 L
1782 1943 L
1798 1938 L
1804 1935 L
1806 1932 L
1809 1927 L
1809 1916 L
1804 1911 L
1796 1908 L
1787 1908 L
1779 1911 L
1774 1916 L
1771 1924 L
1771 1908 L
1774 1916 L
1826 1926 M 1824 1924 L
1826 1923 L
1827 1924 L
1826 1926 L
1826 1914 M 1826 1891 L
1827 1914 M 1827 1891 L
1821 1914 M 1827 1914 L
1821 1891 M 1832 1891 L
1879 1957 M 1882 1965 L
1882 1949 L
1879 1957 L
1874 1962 L
1865 1965 L
1857 1965 L
1849 1962 L
1844 1957 L
1844 1951 L
1846 1946 L
1849 1943 L
1854 1941 L
1871 1935 L
1876 1932 L
1882 1927 L
1844 1951 M 1849 1946 L
1854 1943 L
1871 1938 L
1876 1935 L
1879 1932 L
1882 1927 L
1882 1916 L
1876 1911 L
1868 1908 L
1860 1908 L
1852 1911 L
1846 1916 L
1844 1924 L
1844 1908 L
1846 1916 L
1898 1926 M 1896 1924 L
1898 1923 L
1900 1924 L
1898 1926 L
1898 1914 M 1898 1891 L
1900 1914 M 1900 1891 L
1893 1914 M 1900 1914 L
1893 1891 M 1905 1891 L
1929 1921 M 1929 1891 L
1914 1906 M 1944 1906 L
1960 1919 M 1963 1921 L
1968 1926 L
1968 1891 L
1967 1924 M 1967 1891 L
1960 1891 M 1975 1891 L
1994 1957 M 2038 1932 L
1994 1908 L
2058 1919 M 2062 1921 L
2066 1926 L
2066 1891 L
2065 1924 M 2065 1891 L
2058 1891 M 2073 1891 L
2085 1922 M 2103 1922 L
CS [] 0 setdash M
218 72 M CS [] 0 setdash M
234 111 M 234 44 L
238 111 M 238 44 L
257 92 M 257 66 L
225 111 M 276 111 L
276 92 L
273 111 L
238 79 M 257 79 L
225 44 M 247 44 L
299 111 M 295 108 L
299 105 L
302 108 L
299 111 L
299 88 M 299 44 L
302 88 M 302 44 L
289 88 M 302 88 L
289 44 M 311 44 L
343 88 M 337 85 L
334 82 L
331 76 L
331 69 L
334 63 L
337 60 L
343 56 L
350 56 L
356 60 L
360 63 L
363 69 L
363 76 L
360 82 L
356 85 L
350 88 L
343 88 L
337 85 M 334 79 L
334 66 L
337 60 L
356 60 M 360 66 L
360 79 L
356 85 L
360 82 M 363 85 L
369 88 L
369 85 L
363 85 L
334 63 M 331 60 L
327 53 L
327 50 L
331 44 L
340 40 L
356 40 L
366 37 L
369 34 L
CS M
327 50 M 331 47 L
340 44 L
356 44 L
366 40 L
369 34 L
369 31 L
366 24 L
356 21 L
337 21 L
327 24 L
324 31 L
324 34 L
327 40 L
337 44 L
395 50 M 392 47 L
395 44 L
398 47 L
395 50 L
475 98 M 478 95 L
475 92 L
472 95 L
472 98 L
475 105 L
478 108 L
488 111 L
501 111 L
510 108 L
514 101 L
514 92 L
510 85 L
501 82 L
491 82 L
501 111 M 507 108 L
510 101 L
510 92 L
507 85 L
501 82 L
507 79 L
514 72 L
517 66 L
517 56 L
514 50 L
510 47 L
501 44 L
488 44 L
478 47 L
475 50 L
472 56 L
472 60 L
475 63 L
478 60 L
475 56 L
510 76 M 514 66 L
514 56 L
510 50 L
507 47 L
501 44 L
629 101 M 632 111 L
632 92 L
629 101 L
623 108 L
613 111 L
603 111 L
594 108 L
587 101 L
587 95 L
591 88 L
594 85 L
600 82 L
619 76 L
626 72 L
632 66 L
587 95 M 594 88 L
600 85 L
619 79 L
626 76 L
629 72 L
632 66 L
632 53 L
626 47 L
616 44 L
607 44 L
597 47 L
591 53 L
587 63 L
587 44 L
591 53 L
671 88 M 661 85 L
655 79 L
652 69 L
652 63 L
655 53 L
661 47 L
671 44 L
677 44 L
687 47 L
693 53 L
697 63 L
697 69 L
693 79 L
687 85 L
677 88 L
671 88 L
664 85 L
658 79 L
655 69 L
655 63 L
658 53 L
664 47 L
671 44 L
677 44 M 684 47 L
690 53 L
693 63 L
693 69 L
690 79 L
684 85 L
677 88 L
722 88 M 722 44 L
725 88 M 725 44 L
725 69 M 729 79 L
735 85 L
741 88 L
751 88 L
754 85 L
754 82 L
751 79 L
748 82 L
751 85 L
713 88 M 725 88 L
713 44 M 735 44 L
774 69 M 812 69 L
812 76 L
809 82 L
806 85 L
799 88 L
790 88 L
780 85 L
774 79 L
770 69 L
770 63 L
774 53 L
780 47 L
790 44 L
796 44 L
806 47 L
812 53 L
809 69 M 809 79 L
806 85 L
790 88 M 783 85 L
777 79 L
774 69 L
774 63 L
777 53 L
783 47 L
790 44 L
838 88 M 838 44 L
841 88 M 841 44 L
841 79 M 847 85 L
857 88 L
863 88 L
873 85 L
876 79 L
876 44 L
863 88 M 870 85 L
873 79 L
873 44 L
828 88 M 841 88 L
828 44 M 851 44 L
863 44 M 886 44 L
934 82 M 937 88 L
937 76 L
934 82 L
931 85 L
924 88 L
912 88 L
905 85 L
902 82 L
902 76 L
905 72 L
912 69 L
928 63 L
934 60 L
937 56 L
902 79 M 905 76 L
912 72 L
928 66 L
934 63 L
937 60 L
937 50 L
934 47 L
928 44 L
915 44 L
908 47 L
905 50 L
902 56 L
902 44 L
905 50 L
960 69 M 998 69 L
998 76 L
995 82 L
992 85 L
985 88 L
976 88 L
966 85 L
960 79 L
956 69 L
956 63 L
960 53 L
966 47 L
976 44 L
982 44 L
992 47 L
998 53 L
995 69 M 995 79 L
992 85 L
976 88 M 969 85 L
963 79 L
960 69 L
960 63 L
963 53 L
969 47 L
976 44 L
1024 88 M 1024 44 L
1027 88 M 1027 44 L
1027 79 M 1033 85 L
1043 88 L
1050 88 L
1059 85 L
1062 79 L
1062 44 L
1050 88 M 1056 85 L
1059 79 L
1059 44 L
1014 88 M 1027 88 L
1014 44 M 1037 44 L
1050 44 M 1072 44 L
1094 44 M 1091 47 L
1094 50 L
1098 47 L
1098 40 L
1094 34 L
1091 31 L
1194 111 M 1171 44 L
1194 111 M 1216 44 L
1194 101 M 1213 44 L
1178 63 M 1207 63 L
1165 44 M 1184 44 L
1204 44 M 1223 44 L
1258 108 M 1255 105 L
1258 101 L
1261 105 L
1261 108 L
1258 111 L
1252 111 L
1245 108 L
1242 101 L
1242 44 L
1252 111 M 1249 108 L
1245 101 L
1245 44 L
1232 88 M 1258 88 L
1232 44 M 1255 44 L
1300 108 M 1297 105 L
1300 101 L
1303 105 L
1303 108 L
1300 111 L
1293 111 L
1287 108 L
1284 101 L
1284 44 L
1293 111 M 1290 108 L
1287 101 L
1287 44 L
1274 88 M 1300 88 L
1274 44 M 1297 44 L
1326 111 M 1326 44 L
1329 111 M 1329 44 L
1316 111 M 1329 111 L
1316 44 M 1338 44 L
1358 69 M 1396 69 L
1396 76 L
1393 82 L
1390 85 L
1383 88 L
1374 88 L
1364 85 L
1358 79 L
1354 69 L
1354 63 L
1358 53 L
1364 47 L
1374 44 L
1380 44 L
1390 47 L
1396 53 L
1393 69 M 1393 79 L
1390 85 L
1374 88 M 1367 85 L
1361 79 L
CS M
1358 69 L
1358 63 L
1361 53 L
1367 47 L
1374 44 L
1454 79 M 1451 76 L
1454 72 L
1457 76 L
1457 79 L
1451 85 L
1444 88 L
1435 88 L
1425 85 L
1419 79 L
1415 69 L
1415 63 L
1419 53 L
1425 47 L
1435 44 L
1441 44 L
1451 47 L
1457 53 L
1435 88 M 1428 85 L
1422 79 L
1419 69 L
1419 63 L
1422 53 L
1428 47 L
1435 44 L
1483 111 M 1483 44 L
1486 111 M 1486 44 L
1518 88 M 1486 56 L
1502 69 M 1521 44 L
1499 69 M 1518 44 L
1473 111 M 1486 111 L
1508 88 M 1528 88 L
1473 44 M 1496 44 L
1508 44 M 1528 44 L
CS [] 0 setdash M
stroke
grestore
showpage
